Runtime Analysis of Evolutionary Algorithms with Biased Mutation for the Multi-Objective Minimum Spanning Tree Problem

Evolutionary algorithms (EAs) are general-purpose problem solvers that usually perform an unbiased search. This is reasonable and desirable in a black-box scenario. For combinatorial optimization problems, often more knowledge about the structure of optimal solutions is given, which can be leveraged by means of biased search operators. We consider the Minimum Spanning Tree (MST) problem in a single- and multi-objective version, and introduce a biased mutation, which puts more emphasis on the selection of edges of low rank in terms of low domination number. We present example graphs where the biased mutation can significantly speed up the expected runtime until (Pareto-)optimal solutions are found. On the other hand, we demonstrate that bias can lead to exponential runtime if heavy edges are necessarily part of an optimal solution. However, on general graphs in the single-objective setting, we show that a combined mutation operator which decides for unbiased or biased edge selection in each step with equal probability exhibits a polynomial upper bound -- as unbiased mutation -- in the worst case and benefits from bias if the circumstances are favorable.

==> lollypop_graph.tex <==
\begin{tikzpicture}
    \begin{scope}
        \node[circle, draw, minimum size=5.5em] (Kn) at (0, 0) {$G^C = K_{n/2}$};
        \node[circle, draw, fill = black] (v0)  at (1.41, 0) {};
        \node[circle, draw, fill = black] (v1)  at (3, 0) {};
        \node[circle, draw, fill = black] (v2)  at (4, 0) {};
        \node[circle, draw, fill = black] (vn1) at (5, 0) {};
        \node[circle, draw, fill = black] (vn)  at (6, 0) {};
                
        \draw (Kn) edge[-] node[above] {} (v1);
        \draw (v1) edge[-] node[above] {} (v2);
        \draw (v2) edge[dotted, thick] node[above] {} (vn1);
        \draw (vn1) edge[-] node[above] {} (vn);
        
        \draw [thick, decoration={brace, mirror, raise=0.5cm}, decorate] 
            (v0.south) -- (vn.south) node [pos=0.5, anchor=north ,yshift=-0.65cm] {Path of length $n/2$}; 
    \end{scope}
\end{tikzpicture}

==> probability_estimation.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-13 11:47:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,140.45) rectangle (134.45,215.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16,140.45) rectangle (134.45,215.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,154.15) --
	(134.45,154.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,174.82) --
	(134.45,174.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,195.48) --
	(134.45,195.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.61,140.45) --
	( 51.61,215.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.66,140.45) --
	( 77.66,215.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.71,140.45) --
	(103.71,215.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.76,140.45) --
	(129.76,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,143.82) --
	(134.45,143.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,164.48) --
	(134.45,164.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,185.15) --
	(134.45,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,205.81) --
	(134.45,205.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,140.45) --
	( 38.58,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63,140.45) --
	( 64.63,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.68,140.45) --
	( 90.68,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73,140.45) --
	(116.73,215.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 38.71,212.01) --
	( 38.98,204.51) --
	( 39.24,203.34) --
	( 39.50,199.64) --
	( 39.76,198.81) --
	( 40.02,195.09) --
	( 40.28,195.90) --
	( 40.54,190.27) --
	( 40.80,190.96) --
	( 41.06,188.60) --
	( 41.32,188.33) --
	( 41.58,185.68) --
	( 41.84,184.67) --
	( 42.10,185.77) --
	( 42.36,184.45) --
	( 42.62,183.92) --
	( 42.88,181.82) --
	( 43.14,179.31) --
	( 43.40,178.68) --
	( 43.66,176.70) --
	( 43.92,176.62) --
	( 44.19,174.64) --
	( 44.45,175.13) --
	( 44.71,171.78) --
	( 44.97,170.98) --
	( 45.23,169.65) --
	( 45.49,170.36) --
	( 45.75,167.67) --
	( 46.01,167.82) --
	( 46.27,166.80) --
	( 46.53,166.54) --
	( 46.79,164.72) --
	( 47.05,165.75) --
	( 47.31,162.60) --
	( 47.57,163.03) --
	( 47.83,161.47) --
	( 48.09,160.25) --
	( 48.35,160.45) --
	( 48.61,159.47) --
	( 48.87,159.07) --
	( 49.13,158.60) --
	( 49.39,158.29) --
	( 49.66,156.75) --
	( 49.92,157.35) --
	( 50.18,156.30) --
	( 50.44,155.79) --
	( 50.70,154.45) --
	( 50.96,155.52) --
	( 51.22,153.56) --
	( 51.48,155.44) --
	( 51.74,151.81) --
	( 52.00,153.35) --
	( 52.26,153.29) --
	( 52.52,152.84) --
	( 52.78,152.64) --
	( 53.04,150.11) --
	( 53.30,152.65) --
	( 53.56,151.34) --
	( 53.82,152.07) --
	( 54.08,149.08) --
	( 54.34,150.20) --
	( 54.60,149.40) --
	( 54.87,149.85) --
	( 55.13,149.23) --
	( 55.39,149.36) --
	( 55.65,149.37) --
	( 55.91,148.72) --
	( 56.17,149.35) --
	( 56.43,148.62) --
	( 56.69,148.80) --
	( 56.95,148.30) --
	( 57.21,148.08) --
	( 57.47,148.12) --
	( 57.73,147.71) --
	( 57.99,147.56) --
	( 58.25,147.03) --
	( 58.51,147.01) --
	( 58.77,146.41) --
	( 59.03,147.48) --
	( 59.29,147.51) --
	( 59.55,146.83) --
	( 59.81,146.69) --
	( 60.08,146.48) --
	( 60.34,146.56) --
	( 60.60,146.76) --
	( 60.86,146.86) --
	( 61.12,145.70) --
	( 61.38,145.86) --
	( 61.64,146.51) --
	( 61.90,146.45) --
	( 62.16,145.83) --
	( 62.42,146.32) --
	( 62.68,145.65) --
	( 62.94,145.64) --
	( 63.20,145.81) --
	( 63.46,146.06) --
	( 63.72,145.75) --
	( 63.98,145.40) --
	( 64.24,145.55) --
	( 64.50,145.52) --
	( 64.76,145.36) --
	( 65.02,145.51) --
	( 65.28,145.17) --
	( 65.55,144.77) --
	( 65.81,145.03) --
	( 66.07,145.27) --
	( 66.33,145.29) --
	( 66.59,144.80) --
	( 66.85,144.71) --
	( 67.11,144.90) --
	( 67.37,145.09) --
	( 67.63,144.97) --
	( 67.89,145.18) --
	( 68.15,144.78) --
	( 68.41,144.43) --
	( 68.67,144.69) --
	( 68.93,144.77) --
	( 69.19,144.51) --
	( 69.45,144.67) --
	( 69.71,144.67) --
	( 69.97,144.75) --
	( 70.23,144.78) --
	( 70.49,144.58) --
	( 70.76,144.54) --
	( 71.02,144.55) --
	( 71.28,144.82) --
	( 71.54,144.85) --
	( 71.80,144.55) --
	( 72.06,144.48) --
	( 72.32,144.45) --
	( 72.58,144.60) --
	( 72.84,145.03) --
	( 73.10,144.22) --
	( 73.36,144.36) --
	( 73.62,144.24) --
	( 73.88,144.45) --
	( 74.14,144.39) --
	( 74.40,144.50) --
	( 74.66,144.22) --
	( 74.92,144.33) --
	( 75.18,144.31) --
	( 75.44,144.41) --
	( 75.70,144.15) --
	( 75.97,144.18) --
	( 76.23,144.39) --
	( 76.49,144.10) --
	( 76.75,144.20) --
	( 77.01,144.28) --
	( 77.27,144.60) --
	( 77.53,144.21) --
	( 77.79,144.20) --
	( 78.05,144.19) --
	( 78.31,144.06) --
	( 78.83,144.26) --
	( 79.09,144.21) --
	( 79.61,144.18) --
	( 80.39,144.11) --
	( 80.65,144.13) --
	( 80.91,144.17) --
	( 81.18,144.27) --
	( 81.44,144.35) --
	( 81.70,144.26) --
	( 81.96,144.20) --
	( 82.74,144.14) --
	( 83.00,144.08) --
	( 83.78,144.09) --
	( 84.56,144.20) --
	( 86.65,144.03) --
	( 88.21,144.10) --
	( 89.25,144.48) --
	( 89.51,144.02) --
	( 89.77,144.02) --
	( 90.81,144.10) --
	( 94.46,144.04) --
	(129.89,144.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.71,189.91) --
	( 38.84,189.45) --
	( 38.98,188.99) --
	( 39.11,188.54) --
	( 39.24,188.09) --
	( 39.37,187.65) --
	( 39.50,187.21) --
	( 39.63,186.78) --
	( 39.76,186.35) --
	( 39.89,185.92) --
	( 40.02,185.50) --
	( 40.15,185.08) --
	( 40.28,184.67) --
	( 40.41,184.26) --
	( 40.54,183.86) --
	( 40.67,183.46) --
	( 40.80,183.06) --
	( 40.93,182.67) --
	( 41.06,182.28) --
	( 41.19,181.90) --
	( 41.32,181.52) --
	( 41.45,181.14) --
	( 41.58,180.77) --
	( 41.71,180.40) --
	( 41.84,180.03) --
	( 41.97,179.67) --
	( 42.10,179.31) --
	( 42.23,178.95) --
	( 42.36,178.60) --
	( 42.49,178.26) --
	( 42.62,177.91) --
	( 42.75,177.57) --
	( 42.88,177.23) --
	( 43.01,176.90) --
	( 43.14,176.57) --
	( 43.27,176.24) --
	( 43.40,175.92) --
	( 43.53,175.59) --
	( 43.66,175.28) --
	( 43.79,174.96) --
	( 43.92,174.65) --
	( 44.05,174.34) --
	( 44.19,174.04) --
	( 44.32,173.74) --
	( 44.45,173.44) --
	( 44.58,173.14) --
	( 44.71,172.85) --
	( 44.84,172.56) --
	( 44.97,172.27) --
	( 45.10,171.98) --
	( 45.23,171.70) --
	( 45.36,171.42) --
	( 45.49,171.15) --
	( 45.62,170.87) --
	( 45.75,170.60) --
	( 45.88,170.34) --
	( 46.01,170.07) --
	( 46.14,169.81) --
	( 46.27,169.55) --
	( 46.40,169.29) --
	( 46.53,169.04) --
	( 46.66,168.78) --
	( 46.79,168.53) --
	( 46.92,168.29) --
	( 47.05,168.04) --
	( 47.18,167.80) --
	( 47.31,167.56) --
	( 47.44,167.32) --
	( 47.57,167.09) --
	( 47.70,166.86) --
	( 47.83,166.62) --
	( 47.96,166.40) --
	( 48.09,166.17) --
	( 48.22,165.95) --
	( 48.35,165.73) --
	( 48.48,165.51) --
	( 48.61,165.29) --
	( 48.74,165.08) --
	( 48.87,164.86) --
	( 49.00,164.65) --
	( 49.13,164.44) --
	( 49.26,164.24) --
	( 49.39,164.03) --
	( 49.53,163.83) --
	( 49.66,163.63) --
	( 49.79,163.43) --
	( 49.92,163.24) --
	( 50.05,163.04) --
	( 50.18,162.85) --
	( 50.31,162.66) --
	( 50.44,162.47) --
	( 50.57,162.28) --
	( 50.70,162.10) --
	( 50.83,161.92) --
	( 50.96,161.74) --
	( 51.09,161.56) --
	( 51.22,161.38) --
	( 51.35,161.20) --
	( 51.48,161.03) --
	( 51.61,160.86) --
	( 51.74,160.69) --
	( 51.87,160.52) --
	( 52.00,160.35) --
	( 52.13,160.19) --
	( 52.26,160.02) --
	( 52.39,159.86) --
	( 52.52,159.70) --
	( 52.65,159.54) --
	( 52.78,159.38) --
	( 52.91,159.23) --
	( 53.04,159.07) --
	( 53.17,158.92) --
	( 53.30,158.77) --
	( 53.43,158.62) --
	( 53.56,158.47) --
	( 53.69,158.33) --
	( 53.82,158.18) --
	( 53.95,158.04) --
	( 54.08,157.90) --
	( 54.21,157.75) --
	( 54.34,157.62) --
	( 54.47,157.48) --
	( 54.60,157.34) --
	( 54.74,157.21) --
	( 54.87,157.07) --
	( 55.00,156.94) --
	( 55.13,156.81) --
	( 55.26,156.68) --
	( 55.39,156.55) --
	( 55.52,156.42) --
	( 55.65,156.30) --
	( 55.78,156.17) --
	( 55.91,156.05) --
	( 56.04,155.93) --
	( 56.17,155.80) --
	( 56.30,155.68) --
	( 56.43,155.57) --
	( 56.56,155.45) --
	( 56.69,155.33) --
	( 56.82,155.22) --
	( 56.95,155.10) --
	( 57.08,154.99) --
	( 57.21,154.88) --
	( 57.34,154.77) --
	( 57.47,154.66) --
	( 57.60,154.55) --
	( 57.73,154.44) --
	( 57.86,154.34) --
	( 57.99,154.23) --
	( 58.12,154.13) --
	( 58.25,154.02) --
	( 58.38,153.92) --
	( 58.51,153.82) --
	( 58.64,153.72) --
	( 58.77,153.62) --
	( 58.90,153.52) --
	( 59.03,153.43) --
	( 59.16,153.33) --
	( 59.29,153.24) --
	( 59.42,153.14) --
	( 59.55,153.05) --
	( 59.68,152.96) --
	( 59.81,152.86) --
	( 59.94,152.77) --
	( 60.08,152.68) --
	( 60.21,152.60) --
	( 60.34,152.51) --
	( 60.47,152.42) --
	( 60.60,152.33) --
	( 60.73,152.25) --
	( 60.86,152.16) --
	( 60.99,152.08) --
	( 61.12,152.00) --
	( 61.25,151.92) --
	( 61.38,151.84) --
	( 61.51,151.76) --
	( 61.64,151.68) --
	( 61.77,151.60) --
	( 61.90,151.52) --
	( 62.03,151.44) --
	( 62.16,151.37) --
	( 62.29,151.29) --
	( 62.42,151.22) --
	( 62.55,151.14) --
	( 62.68,151.07) --
	( 62.81,151.00) --
	( 62.94,150.92) --
	( 63.07,150.85) --
	( 63.20,150.78) --
	( 63.33,150.71) --
	( 63.46,150.64) --
	( 63.59,150.58) --
	( 63.72,150.51) --
	( 63.85,150.44) --
	( 63.98,150.38) --
	( 64.11,150.31) --
	( 64.24,150.25) --
	( 64.37,150.18) --
	( 64.50,150.12) --
	( 64.63,150.05) --
	( 64.76,149.99) --
	( 64.89,149.93) --
	( 65.02,149.87) --
	( 65.15,149.81) --
	( 65.28,149.75) --
	( 65.42,149.69) --
	( 65.55,149.63) --
	( 65.68,149.57) --
	( 65.81,149.51) --
	( 65.94,149.46) --
	( 66.07,149.40) --
	( 66.20,149.35) --
	( 66.33,149.29) --
	( 66.46,149.24) --
	( 66.59,149.18) --
	( 66.72,149.13) --
	( 66.85,149.07) --
	( 66.98,149.02) --
	( 67.11,148.97) --
	( 67.24,148.92) --
	( 67.37,148.87) --
	( 67.50,148.82) --
	( 67.63,148.77) --
	( 67.76,148.72) --
	( 67.89,148.67) --
	( 68.02,148.62) --
	( 68.15,148.57) --
	( 68.28,148.52) --
	( 68.41,148.48) --
	( 68.54,148.43) --
	( 68.67,148.38) --
	( 68.80,148.34) --
	( 68.93,148.29) --
	( 69.06,148.25) --
	( 69.19,148.20) --
	( 69.32,148.16) --
	( 69.45,148.12) --
	( 69.58,148.07) --
	( 69.71,148.03) --
	( 69.84,147.99) --
	( 69.97,147.95) --
	( 70.10,147.91) --
	( 70.23,147.87) --
	( 70.36,147.82) --
	( 70.49,147.78) --
	( 70.63,147.75) --
	( 70.76,147.71) --
	( 70.89,147.67) --
	( 71.02,147.63) --
	( 71.15,147.59) --
	( 71.28,147.55) --
	( 71.41,147.52) --
	( 71.54,147.48) --
	( 71.67,147.44) --
	( 71.80,147.41) --
	( 71.93,147.37) --
	( 72.06,147.33) --
	( 72.19,147.30) --
	( 72.32,147.26) --
	( 72.45,147.23) --
	( 72.58,147.20) --
	( 72.71,147.16) --
	( 72.84,147.13) --
	( 72.97,147.09) --
	( 73.10,147.06) --
	( 73.23,147.03) --
	( 73.36,147.00) --
	( 73.49,146.97) --
	( 73.62,146.93) --
	( 73.75,146.90) --
	( 73.88,146.87) --
	( 74.01,146.84) --
	( 74.14,146.81) --
	( 74.27,146.78) --
	( 74.40,146.75) --
	( 74.53,146.72) --
	( 74.66,146.69) --
	( 74.79,146.66) --
	( 74.92,146.64) --
	( 75.05,146.61) --
	( 75.18,146.58) --
	( 75.31,146.55) --
	( 75.44,146.52) --
	( 75.57,146.50) --
	( 75.70,146.47) --
	( 75.83,146.44) --
	( 75.97,146.42) --
	( 76.10,146.39) --
	( 76.23,146.37) --
	( 76.36,146.34) --
	( 76.49,146.32) --
	( 76.62,146.29) --
	( 76.75,146.27) --
	( 76.88,146.24) --
	( 77.01,146.22) --
	( 77.14,146.19) --
	( 77.27,146.17) --
	( 77.40,146.15) --
	( 77.53,146.12) --
	( 77.66,146.10) --
	( 77.79,146.08) --
	( 77.92,146.05) --
	( 78.05,146.03) --
	( 78.18,146.01) --
	( 78.31,145.99) --
	( 78.44,145.97) --
	( 78.57,145.94) --
	( 78.70,145.92) --
	( 78.83,145.90) --
	( 78.96,145.88) --
	( 79.09,145.86) --
	( 79.22,145.84) --
	( 79.35,145.82) --
	( 79.48,145.80) --
	( 79.61,145.78) --
	( 79.74,145.76) --
	( 79.87,145.74) --
	( 80.00,145.72) --
	( 80.13,145.70) --
	( 80.26,145.68) --
	( 80.39,145.67) --
	( 80.52,145.65) --
	( 80.65,145.63) --
	( 80.78,145.61) --
	( 80.91,145.59) --
	( 81.04,145.57) --
	( 81.18,145.56) --
	( 81.31,145.54) --
	( 81.44,145.52) --
	( 81.57,145.51) --
	( 81.70,145.49) --
	( 81.83,145.47) --
	( 81.96,145.46) --
	( 82.09,145.44) --
	( 82.22,145.42) --
	( 82.35,145.41) --
	( 82.48,145.39) --
	( 82.61,145.37) --
	( 82.74,145.36) --
	( 82.87,145.34) --
	( 83.00,145.33) --
	( 83.13,145.31) --
	( 83.26,145.30) --
	( 83.39,145.28) --
	( 83.52,145.27) --
	( 83.65,145.25) --
	( 83.78,145.24) --
	( 83.91,145.23) --
	( 84.04,145.21) --
	( 84.17,145.20) --
	( 84.30,145.18) --
	( 84.43,145.17) --
	( 84.56,145.16) --
	( 84.69,145.14) --
	( 84.82,145.13) --
	( 84.95,145.12) --
	( 85.08,145.10) --
	( 85.21,145.09) --
	( 85.34,145.08) --
	( 85.47,145.07) --
	( 85.60,145.05) --
	( 85.73,145.04) --
	( 85.86,145.03) --
	( 85.99,145.02) --
	( 86.12,145.00) --
	( 86.25,144.99) --
	( 86.38,144.98) --
	( 86.52,144.97) --
	( 86.65,144.96) --
	( 86.78,144.95) --
	( 86.91,144.93) --
	( 87.04,144.92) --
	( 87.17,144.91) --
	( 87.30,144.90) --
	( 87.43,144.89) --
	( 87.56,144.88) --
	( 87.69,144.87) --
	( 87.82,144.86) --
	( 87.95,144.85) --
	( 88.08,144.84) --
	( 88.21,144.83) --
	( 88.34,144.82) --
	( 88.47,144.81) --
	( 88.60,144.80) --
	( 88.73,144.79) --
	( 88.86,144.78) --
	( 88.99,144.77) --
	( 89.12,144.76) --
	( 89.25,144.75) --
	( 89.38,144.74) --
	( 89.51,144.73) --
	( 89.64,144.72) --
	( 89.77,144.71) --
	( 89.90,144.70) --
	( 90.03,144.70) --
	( 90.16,144.69) --
	( 90.29,144.68) --
	( 90.42,144.67) --
	( 90.55,144.66) --
	( 90.68,144.65) --
	( 90.81,144.64) --
	( 90.94,144.64) --
	( 91.07,144.63) --
	( 91.20,144.62) --
	( 91.33,144.61) --
	( 91.46,144.60) --
	( 91.59,144.60) --
	( 91.72,144.59) --
	( 91.86,144.58) --
	( 91.99,144.57) --
	( 92.12,144.56) --
	( 92.25,144.56) --
	( 92.38,144.55) --
	( 92.51,144.54) --
	( 92.64,144.54) --
	( 92.77,144.53) --
	( 92.90,144.52) --
	( 93.03,144.51) --
	( 93.16,144.51) --
	( 93.29,144.50) --
	( 93.42,144.49) --
	( 93.55,144.49) --
	( 93.68,144.48) --
	( 93.81,144.47) --
	( 93.94,144.47) --
	( 94.07,144.46) --
	( 94.20,144.45) --
	( 94.33,144.45) --
	( 94.46,144.44) --
	( 94.59,144.43) --
	( 94.72,144.43) --
	( 94.85,144.42) --
	( 94.98,144.42) --
	( 95.11,144.41) --
	( 95.24,144.40) --
	( 95.37,144.40) --
	( 95.50,144.39) --
	( 95.63,144.39) --
	( 95.76,144.38) --
	( 95.89,144.38) --
	( 96.02,144.37) --
	( 96.15,144.36) --
	( 96.28,144.36) --
	( 96.41,144.35) --
	( 96.54,144.35) --
	( 96.67,144.34) --
	( 96.80,144.34) --
	( 96.93,144.33) --
	( 97.07,144.33) --
	( 97.20,144.32) --
	( 97.33,144.32) --
	( 97.46,144.31) --
	( 97.59,144.31) --
	( 97.72,144.30) --
	( 97.85,144.30) --
	( 97.98,144.29) --
	( 98.11,144.29) --
	( 98.24,144.28) --
	( 98.37,144.28) --
	( 98.50,144.27) --
	( 98.63,144.27) --
	( 98.76,144.26) --
	( 98.89,144.26) --
	( 99.02,144.26) --
	( 99.15,144.25) --
	( 99.28,144.25) --
	( 99.41,144.24) --
	( 99.54,144.24) --
	( 99.67,144.23) --
	( 99.80,144.23) --
	( 99.93,144.23) --
	(100.06,144.22) --
	(100.19,144.22) --
	(100.32,144.21) --
	(100.45,144.21) --
	(100.58,144.21) --
	(100.71,144.20) --
	(100.84,144.20) --
	(100.97,144.19) --
	(101.10,144.19) --
	(101.23,144.19) --
	(101.36,144.18) --
	(101.49,144.18) --
	(101.62,144.18) --
	(101.75,144.17) --
	(101.88,144.17) --
	(102.01,144.16) --
	(102.14,144.16) --
	(102.27,144.16) --
	(102.41,144.15) --
	(102.54,144.15) --
	(102.67,144.15) --
	(102.80,144.14) --
	(102.93,144.14) --
	(103.06,144.14) --
	(103.19,144.13) --
	(103.32,144.13) --
	(103.45,144.13) --
	(103.58,144.13) --
	(103.71,144.12) --
	(103.84,144.12) --
	(103.97,144.12) --
	(104.10,144.11) --
	(104.23,144.11) --
	(104.36,144.11) --
	(104.49,144.10) --
	(104.62,144.10) --
	(104.75,144.10) --
	(104.88,144.10) --
	(105.01,144.09) --
	(105.14,144.09) --
	(105.27,144.09) --
	(105.40,144.08) --
	(105.53,144.08) --
	(105.66,144.08) --
	(105.79,144.08) --
	(105.92,144.07) --
	(106.05,144.07) --
	(106.18,144.07) --
	(106.31,144.07) --
	(106.44,144.06) --
	(106.57,144.06) --
	(106.70,144.06) --
	(106.83,144.06) --
	(106.96,144.05) --
	(107.09,144.05) --
	(107.22,144.05) --
	(107.35,144.05) --
	(107.48,144.04) --
	(107.62,144.04) --
	(107.75,144.04) --
	(107.88,144.04) --
	(108.01,144.04) --
	(108.14,144.03) --
	(108.27,144.03) --
	(108.40,144.03) --
	(108.53,144.03) --
	(108.66,144.03) --
	(108.79,144.02) --
	(108.92,144.02) --
	(109.05,144.02) --
	(109.18,144.02) --
	(109.31,144.01) --
	(109.44,144.01) --
	(109.57,144.01) --
	(109.70,144.01) --
	(109.83,144.01) --
	(109.96,144.01) --
	(110.09,144.00) --
	(110.22,144.00) --
	(110.35,144.00) --
	(110.48,144.00) --
	(110.61,144.00) --
	(110.74,143.99) --
	(110.87,143.99) --
	(111.00,143.99) --
	(111.13,143.99) --
	(111.26,143.99) --
	(111.39,143.99) --
	(111.52,143.98) --
	(111.65,143.98) --
	(111.78,143.98) --
	(111.91,143.98) --
	(112.04,143.98) --
	(112.17,143.98) --
	(112.30,143.97) --
	(112.43,143.97) --
	(112.56,143.97) --
	(112.69,143.97) --
	(112.82,143.97) --
	(112.96,143.97) --
	(113.09,143.96) --
	(113.22,143.96) --
	(113.35,143.96) --
	(113.48,143.96) --
	(113.61,143.96) --
	(113.74,143.96) --
	(113.87,143.96) --
	(114.00,143.95) --
	(114.13,143.95) --
	(114.26,143.95) --
	(114.39,143.95) --
	(114.52,143.95) --
	(114.65,143.95) --
	(114.78,143.95) --
	(114.91,143.95) --
	(115.04,143.94) --
	(115.17,143.94) --
	(115.30,143.94) --
	(115.43,143.94) --
	(115.56,143.94) --
	(115.69,143.94) --
	(115.82,143.94) --
	(115.95,143.94) --
	(116.08,143.93) --
	(116.21,143.93) --
	(116.34,143.93) --
	(116.47,143.93) --
	(116.60,143.93) --
	(116.73,143.93) --
	(116.86,143.93) --
	(116.99,143.93) --
	(117.12,143.92) --
	(117.25,143.92) --
	(117.38,143.92) --
	(117.51,143.92) --
	(117.64,143.92) --
	(117.77,143.92) --
	(117.90,143.92) --
	(118.03,143.92) --
	(118.16,143.92) --
	(118.30,143.92) --
	(118.43,143.91) --
	(118.56,143.91) --
	(118.69,143.91) --
	(118.82,143.91) --
	(118.95,143.91) --
	(119.08,143.91) --
	(119.21,143.91) --
	(119.34,143.91) --
	(119.47,143.91) --
	(119.60,143.91) --
	(119.73,143.91) --
	(119.86,143.90) --
	(119.99,143.90) --
	(120.12,143.90) --
	(120.25,143.90) --
	(120.38,143.90) --
	(120.51,143.90) --
	(120.64,143.90) --
	(120.77,143.90) --
	(120.90,143.90) --
	(121.03,143.90) --
	(121.16,143.90) --
	(121.29,143.90) --
	(121.42,143.89) --
	(121.55,143.89) --
	(121.68,143.89) --
	(121.81,143.89) --
	(121.94,143.89) --
	(122.07,143.89) --
	(122.20,143.89) --
	(122.33,143.89) --
	(122.46,143.89) --
	(122.59,143.89) --
	(122.72,143.89) --
	(122.85,143.89) --
	(122.98,143.89) --
	(123.11,143.88) --
	(123.24,143.88) --
	(123.37,143.88) --
	(123.51,143.88) --
	(123.64,143.88) --
	(123.77,143.88) --
	(123.90,143.88) --
	(124.03,143.88) --
	(124.16,143.88) --
	(124.29,143.88) --
	(124.42,143.88) --
	(124.55,143.88) --
	(124.68,143.88) --
	(124.81,143.88) --
	(124.94,143.88) --
	(125.07,143.88) --
	(125.20,143.87) --
	(125.33,143.87) --
	(125.46,143.87) --
	(125.59,143.87) --
	(125.72,143.87) --
	(125.85,143.87) --
	(125.98,143.87) --
	(126.11,143.87) --
	(126.24,143.87) --
	(126.37,143.87) --
	(126.50,143.87) --
	(126.63,143.87) --
	(126.76,143.87) --
	(126.89,143.87) --
	(127.02,143.87) --
	(127.15,143.87) --
	(127.28,143.87) --
	(127.41,143.87) --
	(127.54,143.86) --
	(127.67,143.86) --
	(127.80,143.86) --
	(127.93,143.86) --
	(128.06,143.86) --
	(128.19,143.86) --
	(128.32,143.86) --
	(128.45,143.86) --
	(128.58,143.86) --
	(128.71,143.86) --
	(128.85,143.86) --
	(128.98,143.86) --
	(129.11,143.86) --
	(129.24,143.86) --
	(129.37,143.86) --
	(129.50,143.86) --
	(129.63,143.86) --
	(129.76,143.86) --
	(129.89,143.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16,140.45) rectangle (134.45,215.42);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (134.45,105.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (134.45,105.66);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 41.66) --
	(134.45, 41.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 57.11) --
	(134.45, 57.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 72.55) --
	(134.45, 72.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 88.00) --
	(134.45, 88.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,103.44) --
	(134.45,103.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.20, 30.69) --
	( 49.20,105.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.60, 30.69) --
	( 70.60,105.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.01, 30.69) --
	( 92.01,105.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.41, 30.69) --
	(113.41,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 33.94) --
	(134.45, 33.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 49.38) --
	(134.45, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 64.83) --
	(134.45, 64.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 80.27) --
	(134.45, 80.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 95.72) --
	(134.45, 95.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.50, 30.69) --
	( 38.50,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90, 30.69) --
	( 59.90,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.30, 30.69) --
	( 81.30,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.71, 30.69) --
	(102.71,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.11, 30.69) --
	(124.11,105.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 38.71,102.25) --
	( 39.14, 99.75) --
	( 39.57,100.17) --
	( 40.00, 95.87) --
	( 40.43, 96.59) --
	( 40.85, 94.85) --
	( 41.28, 93.29) --
	( 41.71, 92.89) --
	( 42.14, 91.60) --
	( 42.57, 90.98) --
	( 43.00, 87.63) --
	( 43.42, 86.84) --
	( 43.85, 84.81) --
	( 44.28, 85.16) --
	( 44.71, 84.14) --
	( 45.14, 83.08) --
	( 45.56, 83.01) --
	( 45.99, 80.02) --
	( 46.42, 75.05) --
	( 46.85, 77.81) --
	( 47.28, 79.48) --
	( 47.70, 76.87) --
	( 48.13, 77.05) --
	( 48.56, 73.46) --
	( 48.99, 75.21) --
	( 49.42, 75.15) --
	( 49.84, 69.25) --
	( 50.27, 69.16) --
	( 50.70, 73.91) --
	( 51.13, 69.29) --
	( 51.56, 66.33) --
	( 51.98, 69.52) --
	( 52.41, 70.58) --
	( 52.84, 68.41) --
	( 53.27, 63.16) --
	( 53.70, 66.95) --
	( 54.12, 65.44) --
	( 54.55, 60.22) --
	( 54.98, 58.67) --
	( 55.41, 63.64) --
	( 55.84, 60.29) --
	( 56.26, 57.53) --
	( 56.69, 59.95) --
	( 57.12, 55.34) --
	( 57.55, 61.07) --
	( 57.98, 57.94) --
	( 58.40, 53.08) --
	( 58.83, 57.13) --
	( 59.26, 55.48) --
	( 59.69, 57.12) --
	( 60.12, 54.76) --
	( 60.54, 51.01) --
	( 60.97, 54.62) --
	( 61.40, 50.49) --
	( 61.83, 51.18) --
	( 62.26, 52.19) --
	( 62.68, 52.21) --
	( 63.11, 49.31) --
	( 63.54, 52.09) --
	( 63.97, 50.30) --
	( 64.40, 47.93) --
	( 64.83, 47.09) --
	( 65.25, 46.53) --
	( 65.68, 47.63) --
	( 66.11, 50.99) --
	( 66.54, 46.01) --
	( 66.97, 44.13) --
	( 67.39, 44.92) --
	( 67.82, 47.33) --
	( 68.25, 44.19) --
	( 68.68, 43.45) --
	( 69.11, 41.57) --
	( 69.53, 41.71) --
	( 69.96, 40.78) --
	( 70.39, 42.77) --
	( 70.82, 44.13) --
	( 71.25, 39.94) --
	( 71.67, 43.39) --
	( 72.10, 42.04) --
	( 72.53, 41.42) --
	( 72.96, 42.87) --
	( 73.39, 41.36) --
	( 73.81, 39.86) --
	( 74.24, 40.80) --
	( 74.67, 40.52) --
	( 75.10, 38.38) --
	( 75.53, 38.41) --
	( 75.95, 39.23) --
	( 76.38, 39.91) --
	( 76.81, 37.76) --
	( 77.24, 38.03) --
	( 77.67, 38.59) --
	( 78.09, 37.82) --
	( 78.52, 39.62) --
	( 78.95, 37.93) --
	( 79.38, 37.40) --
	( 79.81, 38.12) --
	( 80.23, 37.75) --
	( 80.66, 38.53) --
	( 81.09, 38.76) --
	( 81.52, 39.27) --
	( 81.95, 37.00) --
	( 82.37, 38.68) --
	( 82.80, 37.21) --
	( 83.23, 36.90) --
	( 83.66, 36.83) --
	( 84.09, 37.47) --
	( 84.51, 37.64) --
	( 84.94, 36.34) --
	( 85.37, 36.10) --
	( 85.80, 36.51) --
	( 86.23, 35.77) --
	( 86.66, 35.62) --
	( 87.08, 35.72) --
	( 87.51, 37.22) --
	( 87.94, 35.43) --
	( 88.37, 36.30) --
	( 88.80, 36.60) --
	( 89.22, 34.58) --
	( 89.65, 35.35) --
	( 90.08, 34.59) --
	( 90.51, 36.13) --
	( 90.94, 34.54) --
	( 91.36, 35.61) --
	( 91.79, 35.33) --
	( 92.22, 35.81) --
	( 92.65, 36.17) --
	( 93.08, 35.58) --
	( 93.50, 35.54) --
	( 93.93, 34.82) --
	( 94.36, 35.56) --
	( 94.79, 34.94) --
	( 95.22, 34.34) --
	( 95.64, 36.45) --
	( 96.07, 35.09) --
	( 96.50, 34.63) --
	( 96.93, 34.87) --
	( 97.36, 34.58) --
	( 97.78, 34.76) --
	( 98.21, 34.33) --
	( 98.64, 34.77) --
	( 99.07, 34.86) --
	( 99.50, 34.64) --
	( 99.92, 34.20) --
	(100.35, 34.25) --
	(100.78, 34.53) --
	(101.21, 34.39) --
	(101.64, 34.43) --
	(102.06, 34.64) --
	(102.92, 34.21) --
	(103.35, 34.29) --
	(103.78, 34.09) --
	(104.20, 34.22) --
	(104.63, 34.45) --
	(105.06, 34.68) --
	(105.49, 34.29) --
	(105.92, 34.47) --
	(106.34, 35.12) --
	(106.77, 34.77) --
	(107.20, 34.26) --
	(107.63, 34.53) --
	(108.06, 34.35) --
	(108.49, 34.32) --
	(108.91, 34.11) --
	(109.34, 34.09) --
	(109.77, 34.19) --
	(110.20, 34.33) --
	(111.05, 34.25) --
	(111.48, 35.24) --
	(111.91, 34.62) --
	(112.34, 34.13) --
	(112.77, 34.47) --
	(114.48, 34.09) --
	(115.76, 34.22) --
	(116.19, 34.21) --
	(117.90, 34.12) --
	(123.47, 34.21) --
	(126.46, 34.12) --
	(127.75, 34.22) --
	(129.46, 34.10) --
	(129.89, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.71, 96.05) --
	( 38.93, 95.43) --
	( 39.14, 94.82) --
	( 39.36, 94.21) --
	( 39.57, 93.60) --
	( 39.78, 93.01) --
	( 40.00, 92.42) --
	( 40.21, 91.83) --
	( 40.43, 91.25) --
	( 40.64, 90.68) --
	( 40.85, 90.11) --
	( 41.07, 89.55) --
	( 41.28, 88.99) --
	( 41.50, 88.44) --
	( 41.71, 87.90) --
	( 41.93, 87.36) --
	( 42.14, 86.83) --
	( 42.35, 86.30) --
	( 42.57, 85.77) --
	( 42.78, 85.25) --
	( 43.00, 84.74) --
	( 43.21, 84.23) --
	( 43.42, 83.73) --
	( 43.64, 83.23) --
	( 43.85, 82.74) --
	( 44.07, 82.25) --
	( 44.28, 81.77) --
	( 44.49, 81.29) --
	( 44.71, 80.82) --
	( 44.92, 80.35) --
	( 45.14, 79.88) --
	( 45.35, 79.42) --
	( 45.56, 78.97) --
	( 45.78, 78.52) --
	( 45.99, 78.07) --
	( 46.21, 77.63) --
	( 46.42, 77.20) --
	( 46.63, 76.76) --
	( 46.85, 76.33) --
	( 47.06, 75.91) --
	( 47.28, 75.49) --
	( 47.49, 75.08) --
	( 47.70, 74.66) --
	( 47.92, 74.26) --
	( 48.13, 73.85) --
	( 48.35, 73.45) --
	( 48.56, 73.06) --
	( 48.77, 72.67) --
	( 48.99, 72.28) --
	( 49.20, 71.90) --
	( 49.42, 71.52) --
	( 49.63, 71.14) --
	( 49.84, 70.77) --
	( 50.06, 70.40) --
	( 50.27, 70.04) --
	( 50.49, 69.68) --
	( 50.70, 69.32) --
	( 50.91, 68.96) --
	( 51.13, 68.61) --
	( 51.34, 68.27) --
	( 51.56, 67.92) --
	( 51.77, 67.58) --
	( 51.98, 67.25) --
	( 52.20, 66.92) --
	( 52.41, 66.59) --
	( 52.63, 66.26) --
	( 52.84, 65.94) --
	( 53.05, 65.62) --
	( 53.27, 65.30) --
	( 53.48, 64.99) --
	( 53.70, 64.67) --
	( 53.91, 64.37) --
	( 54.12, 64.06) --
	( 54.34, 63.76) --
	( 54.55, 63.46) --
	( 54.77, 63.17) --
	( 54.98, 62.88) --
	( 55.19, 62.59) --
	( 55.41, 62.30) --
	( 55.62, 62.02) --
	( 55.84, 61.74) --
	( 56.05, 61.46) --
	( 56.26, 61.18) --
	( 56.48, 60.91) --
	( 56.69, 60.64) --
	( 56.91, 60.37) --
	( 57.12, 60.11) --
	( 57.33, 59.85) --
	( 57.55, 59.59) --
	( 57.76, 59.33) --
	( 57.98, 59.08) --
	( 58.19, 58.83) --
	( 58.40, 58.58) --
	( 58.62, 58.33) --
	( 58.83, 58.09) --
	( 59.05, 57.85) --
	( 59.26, 57.61) --
	( 59.47, 57.37) --
	( 59.69, 57.14) --
	( 59.90, 56.90) --
	( 60.12, 56.67) --
	( 60.33, 56.45) --
	( 60.54, 56.22) --
	( 60.76, 56.00) --
	( 60.97, 55.78) --
	( 61.19, 55.56) --
	( 61.40, 55.34) --
	( 61.61, 55.13) --
	( 61.83, 54.92) --
	( 62.04, 54.71) --
	( 62.26, 54.50) --
	( 62.47, 54.29) --
	( 62.68, 54.09) --
	( 62.90, 53.89) --
	( 63.11, 53.69) --
	( 63.33, 53.49) --
	( 63.54, 53.30) --
	( 63.76, 53.10) --
	( 63.97, 52.91) --
	( 64.18, 52.72) --
	( 64.40, 52.53) --
	( 64.61, 52.35) --
	( 64.83, 52.16) --
	( 65.04, 51.98) --
	( 65.25, 51.80) --
	( 65.47, 51.62) --
	( 65.68, 51.45) --
	( 65.90, 51.27) --
	( 66.11, 51.10) --
	( 66.32, 50.93) --
	( 66.54, 50.76) --
	( 66.75, 50.59) --
	( 66.97, 50.42) --
	( 67.18, 50.26) --
	( 67.39, 50.09) --
	( 67.61, 49.93) --
	( 67.82, 49.77) --
	( 68.04, 49.61) --
	( 68.25, 49.46) --
	( 68.46, 49.30) --
	( 68.68, 49.15) --
	( 68.89, 49.00) --
	( 69.11, 48.85) --
	( 69.32, 48.70) --
	( 69.53, 48.55) --
	( 69.75, 48.40) --
	( 69.96, 48.26) --
	( 70.18, 48.12) --
	( 70.39, 47.97) --
	( 70.60, 47.83) --
	( 70.82, 47.69) --
	( 71.03, 47.56) --
	( 71.25, 47.42) --
	( 71.46, 47.29) --
	( 71.67, 47.15) --
	( 71.89, 47.02) --
	( 72.10, 46.89) --
	( 72.32, 46.76) --
	( 72.53, 46.63) --
	( 72.74, 46.50) --
	( 72.96, 46.38) --
	( 73.17, 46.25) --
	( 73.39, 46.13) --
	( 73.60, 46.01) --
	( 73.81, 45.89) --
	( 74.03, 45.77) --
	( 74.24, 45.65) --
	( 74.46, 45.53) --
	( 74.67, 45.42) --
	( 74.88, 45.30) --
	( 75.10, 45.19) --
	( 75.31, 45.08) --
	( 75.53, 44.97) --
	( 75.74, 44.86) --
	( 75.95, 44.75) --
	( 76.17, 44.64) --
	( 76.38, 44.53) --
	( 76.60, 44.43) --
	( 76.81, 44.32) --
	( 77.02, 44.22) --
	( 77.24, 44.11) --
	( 77.45, 44.01) --
	( 77.67, 43.91) --
	( 77.88, 43.81) --
	( 78.09, 43.71) --
	( 78.31, 43.62) --
	( 78.52, 43.52) --
	( 78.74, 43.42) --
	( 78.95, 43.33) --
	( 79.16, 43.23) --
	( 79.38, 43.14) --
	( 79.59, 43.05) --
	( 79.81, 42.96) --
	( 80.02, 42.87) --
	( 80.23, 42.78) --
	( 80.45, 42.69) --
	( 80.66, 42.60) --
	( 80.88, 42.52) --
	( 81.09, 42.43) --
	( 81.30, 42.35) --
	( 81.52, 42.26) --
	( 81.73, 42.18) --
	( 81.95, 42.10) --
	( 82.16, 42.01) --
	( 82.37, 41.93) --
	( 82.59, 41.85) --
	( 82.80, 41.77) --
	( 83.02, 41.70) --
	( 83.23, 41.62) --
	( 83.44, 41.54) --
	( 83.66, 41.47) --
	( 83.87, 41.39) --
	( 84.09, 41.32) --
	( 84.30, 41.24) --
	( 84.51, 41.17) --
	( 84.73, 41.10) --
	( 84.94, 41.02) --
	( 85.16, 40.95) --
	( 85.37, 40.88) --
	( 85.59, 40.81) --
	( 85.80, 40.75) --
	( 86.01, 40.68) --
	( 86.23, 40.61) --
	( 86.44, 40.54) --
	( 86.66, 40.48) --
	( 86.87, 40.41) --
	( 87.08, 40.35) --
	( 87.30, 40.28) --
	( 87.51, 40.22) --
	( 87.73, 40.16) --
	( 87.94, 40.09) --
	( 88.15, 40.03) --
	( 88.37, 39.97) --
	( 88.58, 39.91) --
	( 88.80, 39.85) --
	( 89.01, 39.79) --
	( 89.22, 39.73) --
	( 89.44, 39.68) --
	( 89.65, 39.62) --
	( 89.87, 39.56) --
	( 90.08, 39.51) --
	( 90.29, 39.45) --
	( 90.51, 39.40) --
	( 90.72, 39.34) --
	( 90.94, 39.29) --
	( 91.15, 39.23) --
	( 91.36, 39.18) --
	( 91.58, 39.13) --
	( 91.79, 39.08) --
	( 92.01, 39.02) --
	( 92.22, 38.97) --
	( 92.43, 38.92) --
	( 92.65, 38.87) --
	( 92.86, 38.82) --
	( 93.08, 38.78) --
	( 93.29, 38.73) --
	( 93.50, 38.68) --
	( 93.72, 38.63) --
	( 93.93, 38.58) --
	( 94.15, 38.54) --
	( 94.36, 38.49) --
	( 94.57, 38.45) --
	( 94.79, 38.40) --
	( 95.00, 38.36) --
	( 95.22, 38.31) --
	( 95.43, 38.27) --
	( 95.64, 38.23) --
	( 95.86, 38.18) --
	( 96.07, 38.14) --
	( 96.29, 38.10) --
	( 96.50, 38.06) --
	( 96.71, 38.02) --
	( 96.93, 37.98) --
	( 97.14, 37.93) --
	( 97.36, 37.89) --
	( 97.57, 37.86) --
	( 97.78, 37.82) --
	( 98.00, 37.78) --
	( 98.21, 37.74) --
	( 98.43, 37.70) --
	( 98.64, 37.66) --
	( 98.85, 37.63) --
	( 99.07, 37.59) --
	( 99.28, 37.55) --
	( 99.50, 37.52) --
	( 99.71, 37.48) --
	( 99.92, 37.45) --
	(100.14, 37.41) --
	(100.35, 37.38) --
	(100.57, 37.34) --
	(100.78, 37.31) --
	(100.99, 37.27) --
	(101.21, 37.24) --
	(101.42, 37.21) --
	(101.64, 37.17) --
	(101.85, 37.14) --
	(102.06, 37.11) --
	(102.28, 37.08) --
	(102.49, 37.05) --
	(102.71, 37.02) --
	(102.92, 36.99) --
	(103.13, 36.95) --
	(103.35, 36.92) --
	(103.56, 36.89) --
	(103.78, 36.87) --
	(103.99, 36.84) --
	(104.20, 36.81) --
	(104.42, 36.78) --
	(104.63, 36.75) --
	(104.85, 36.72) --
	(105.06, 36.69) --
	(105.27, 36.67) --
	(105.49, 36.64) --
	(105.70, 36.61) --
	(105.92, 36.59) --
	(106.13, 36.56) --
	(106.34, 36.53) --
	(106.56, 36.51) --
	(106.77, 36.48) --
	(106.99, 36.46) --
	(107.20, 36.43) --
	(107.42, 36.41) --
	(107.63, 36.38) --
	(107.84, 36.36) --
	(108.06, 36.33) --
	(108.27, 36.31) --
	(108.49, 36.28) --
	(108.70, 36.26) --
	(108.91, 36.24) --
	(109.13, 36.22) --
	(109.34, 36.19) --
	(109.56, 36.17) --
	(109.77, 36.15) --
	(109.98, 36.13) --
	(110.20, 36.10) --
	(110.41, 36.08) --
	(110.63, 36.06) --
	(110.84, 36.04) --
	(111.05, 36.02) --
	(111.27, 36.00) --
	(111.48, 35.98) --
	(111.70, 35.96) --
	(111.91, 35.94) --
	(112.12, 35.92) --
	(112.34, 35.90) --
	(112.55, 35.88) --
	(112.77, 35.86) --
	(112.98, 35.84) --
	(113.19, 35.82) --
	(113.41, 35.80) --
	(113.62, 35.78) --
	(113.84, 35.76) --
	(114.05, 35.75) --
	(114.26, 35.73) --
	(114.48, 35.71) --
	(114.69, 35.69) --
	(114.91, 35.67) --
	(115.12, 35.66) --
	(115.33, 35.64) --
	(115.55, 35.62) --
	(115.76, 35.61) --
	(115.98, 35.59) --
	(116.19, 35.57) --
	(116.40, 35.56) --
	(116.62, 35.54) --
	(116.83, 35.52) --
	(117.05, 35.51) --
	(117.26, 35.49) --
	(117.47, 35.48) --
	(117.69, 35.46) --
	(117.90, 35.45) --
	(118.12, 35.43) --
	(118.33, 35.42) --
	(118.54, 35.40) --
	(118.76, 35.39) --
	(118.97, 35.37) --
	(119.19, 35.36) --
	(119.40, 35.34) --
	(119.61, 35.33) --
	(119.83, 35.32) --
	(120.04, 35.30) --
	(120.26, 35.29) --
	(120.47, 35.28) --
	(120.68, 35.26) --
	(120.90, 35.25) --
	(121.11, 35.24) --
	(121.33, 35.22) --
	(121.54, 35.21) --
	(121.75, 35.20) --
	(121.97, 35.18) --
	(122.18, 35.17) --
	(122.40, 35.16) --
	(122.61, 35.15) --
	(122.82, 35.14) --
	(123.04, 35.12) --
	(123.25, 35.11) --
	(123.47, 35.10) --
	(123.68, 35.09) --
	(123.89, 35.08) --
	(124.11, 35.07) --
	(124.32, 35.05) --
	(124.54, 35.04) --
	(124.75, 35.03) --
	(124.96, 35.02) --
	(125.18, 35.01) --
	(125.39, 35.00) --
	(125.61, 34.99) --
	(125.82, 34.98) --
	(126.03, 34.97) --
	(126.25, 34.96) --
	(126.46, 34.95) --
	(126.68, 34.94) --
	(126.89, 34.93) --
	(127.10, 34.92) --
	(127.32, 34.91) --
	(127.53, 34.90) --
	(127.75, 34.89) --
	(127.96, 34.88) --
	(128.17, 34.87) --
	(128.39, 34.86) --
	(128.60, 34.85) --
	(128.82, 34.84) --
	(129.03, 34.83) --
	(129.25, 34.82) --
	(129.46, 34.82) --
	(129.67, 34.81) --
	(129.89, 34.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (134.45,105.66);
\end{scope}
\begin{scope}
\path[clip] (156.14,140.45) rectangle (256.43,215.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.14,140.45) rectangle (256.43,215.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.14,154.65) --
	(256.43,154.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.14,176.68) --
	(256.43,176.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.14,198.71) --
	(256.43,198.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.78,140.45) --
	(172.78,215.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.12,140.45) --
	(197.12,215.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.45,140.45) --
	(221.45,215.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.78,140.45) --
	(245.78,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.14,143.63) --
	(256.43,143.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.14,165.66) --
	(256.43,165.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.14,187.69) --
	(256.43,187.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.14,209.72) --
	(256.43,209.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.62,140.45) --
	(160.62,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.95,140.45) --
	(184.95,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.28,140.45) --
	(209.28,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.62,140.45) --
	(233.62,215.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (160.70,212.01) --
	(160.86,211.28) --
	(161.02,207.55) --
	(161.18,202.06) --
	(161.35,204.56) --
	(161.51,201.53) --
	(161.67,200.74) --
	(161.83,199.07) --
	(161.99,198.75) --
	(162.16,196.86) --
	(162.32,196.03) --
	(162.48,193.28) --
	(162.64,195.25) --
	(162.81,193.43) --
	(162.97,191.76) --
	(163.13,191.70) --
	(163.29,191.60) --
	(163.45,190.18) --
	(163.62,192.33) --
	(163.78,190.18) --
	(163.94,189.42) --
	(164.10,187.49) --
	(164.27,190.24) --
	(164.43,185.91) --
	(164.59,186.16) --
	(164.75,187.68) --
	(164.91,186.14) --
	(165.08,185.56) --
	(165.24,185.21) --
	(165.40,185.29) --
	(165.56,185.03) --
	(165.73,182.49) --
	(165.89,182.60) --
	(166.05,181.83) --
	(166.21,182.80) --
	(166.37,182.08) --
	(166.54,183.08) --
	(166.70,180.80) --
	(166.86,180.53) --
	(167.02,179.13) --
	(167.19,177.85) --
	(167.35,179.39) --
	(167.51,179.21) --
	(167.67,176.54) --
	(167.83,176.92) --
	(168.00,178.13) --
	(168.16,177.77) --
	(168.32,176.25) --
	(168.48,175.38) --
	(168.65,175.54) --
	(168.81,174.56) --
	(168.97,174.71) --
	(169.13,174.33) --
	(169.29,173.61) --
	(169.46,174.31) --
	(169.62,173.51) --
	(169.78,169.86) --
	(169.94,173.58) --
	(170.11,171.37) --
	(170.27,170.09) --
	(170.43,169.52) --
	(170.59,170.28) --
	(170.75,172.13) --
	(170.92,169.05) --
	(171.08,168.86) --
	(171.24,168.76) --
	(171.40,168.70) --
	(171.57,166.91) --
	(171.73,166.99) --
	(171.89,168.26) --
	(172.05,165.34) --
	(172.21,164.20) --
	(172.38,166.60) --
	(172.54,165.87) --
	(172.70,164.00) --
	(172.86,163.96) --
	(173.03,164.82) --
	(173.19,163.02) --
	(173.35,161.95) --
	(173.51,162.96) --
	(173.67,162.02) --
	(173.84,162.03) --
	(174.00,160.51) --
	(174.16,161.25) --
	(174.32,160.98) --
	(174.49,161.28) --
	(174.65,161.01) --
	(174.81,160.55) --
	(174.97,160.25) --
	(175.13,158.59) --
	(175.30,159.30) --
	(175.46,156.99) --
	(175.62,160.26) --
	(175.78,157.29) --
	(175.95,158.52) --
	(176.11,158.77) --
	(176.27,158.03) --
	(176.43,156.80) --
	(176.59,155.82) --
	(176.76,157.07) --
	(176.92,158.38) --
	(177.08,155.61) --
	(177.24,156.60) --
	(177.41,155.17) --
	(177.57,155.96) --
	(177.73,154.49) --
	(177.89,155.55) --
	(178.05,154.65) --
	(178.22,154.11) --
	(178.38,153.17) --
	(178.54,155.87) --
	(178.70,154.82) --
	(178.87,153.98) --
	(179.03,153.14) --
	(179.19,153.09) --
	(179.35,153.58) --
	(179.51,153.26) --
	(179.68,153.77) --
	(179.84,153.69) --
	(180.00,153.18) --
	(180.16,153.55) --
	(180.33,152.48) --
	(180.49,152.33) --
	(180.65,151.96) --
	(180.81,152.06) --
	(180.97,151.28) --
	(181.14,151.47) --
	(181.30,151.59) --
	(181.46,151.39) --
	(181.62,152.61) --
	(181.79,151.13) --
	(181.95,151.28) --
	(182.11,150.45) --
	(182.27,150.39) --
	(182.43,150.13) --
	(182.60,150.69) --
	(182.76,149.90) --
	(182.92,149.84) --
	(183.08,150.58) --
	(183.25,149.19) --
	(183.41,150.51) --
	(183.57,149.11) --
	(183.73,149.69) --
	(183.89,149.22) --
	(184.06,148.87) --
	(184.22,149.41) --
	(184.38,148.42) --
	(184.54,148.91) --
	(184.71,148.20) --
	(184.87,148.60) --
	(185.03,148.06) --
	(185.19,148.55) --
	(185.35,148.61) --
	(185.52,149.38) --
	(185.68,148.48) --
	(185.84,148.86) --
	(186.00,147.77) --
	(186.17,148.20) --
	(186.33,148.25) --
	(186.49,146.96) --
	(186.65,148.20) --
	(186.81,147.39) --
	(186.98,147.34) --
	(187.14,147.57) --
	(187.30,147.15) --
	(187.46,147.86) --
	(187.63,147.63) --
	(187.79,147.97) --
	(187.95,147.48) --
	(188.11,147.60) --
	(188.27,147.48) --
	(188.44,147.88) --
	(188.60,146.74) --
	(188.76,146.39) --
	(188.92,146.59) --
	(189.09,147.59) --
	(189.25,146.95) --
	(189.41,146.91) --
	(189.57,147.16) --
	(189.74,147.22) --
	(189.90,146.65) --
	(190.06,146.52) --
	(190.22,146.39) --
	(190.38,146.01) --
	(190.55,146.97) --
	(190.71,146.42) --
	(190.87,146.53) --
	(191.03,146.97) --
	(191.20,146.35) --
	(191.36,146.25) --
	(191.52,146.28) --
	(191.68,145.96) --
	(191.84,146.47) --
	(192.01,146.33) --
	(192.17,145.90) --
	(192.33,145.41) --
	(192.49,146.12) --
	(192.66,145.93) --
	(192.82,145.59) --
	(192.98,145.86) --
	(193.14,145.70) --
	(193.30,145.92) --
	(193.47,145.66) --
	(193.63,146.09) --
	(193.79,145.87) --
	(193.95,145.54) --
	(194.12,145.15) --
	(194.28,145.96) --
	(194.44,145.12) --
	(194.60,145.42) --
	(194.76,145.29) --
	(194.93,145.18) --
	(195.09,145.33) --
	(195.25,145.60) --
	(195.41,145.76) --
	(195.58,145.35) --
	(195.74,145.41) --
	(195.90,145.43) --
	(196.06,144.93) --
	(196.22,145.42) --
	(196.39,145.14) --
	(196.55,145.28) --
	(196.71,145.33) --
	(196.87,145.20) --
	(197.04,145.07) --
	(197.20,144.63) --
	(197.36,145.09) --
	(197.52,145.41) --
	(197.68,145.08) --
	(197.85,144.96) --
	(198.01,145.73) --
	(198.17,144.81) --
	(198.33,145.19) --
	(198.50,144.67) --
	(198.66,144.82) --
	(198.82,144.60) --
	(198.98,145.55) --
	(199.14,144.83) --
	(199.31,145.26) --
	(199.47,144.69) --
	(199.63,144.82) --
	(199.79,144.95) --
	(199.96,144.35) --
	(200.12,144.46) --
	(200.28,144.59) --
	(200.44,144.57) --
	(200.60,144.59) --
	(200.77,144.70) --
	(200.93,144.73) --
	(201.09,144.41) --
	(201.25,144.72) --
	(201.42,144.95) --
	(201.58,144.75) --
	(201.74,144.83) --
	(201.90,144.59) --
	(202.06,144.80) --
	(202.23,144.80) --
	(202.39,144.73) --
	(202.55,144.34) --
	(202.71,144.54) --
	(202.88,144.31) --
	(203.04,144.43) --
	(203.20,144.73) --
	(203.36,144.26) --
	(203.52,144.36) --
	(203.69,144.74) --
	(203.85,144.46) --
	(204.01,144.62) --
	(204.17,144.63) --
	(204.34,144.61) --
	(204.50,144.28) --
	(204.66,144.36) --
	(204.82,144.25) --
	(204.98,144.24) --
	(205.15,144.26) --
	(205.31,144.36) --
	(205.47,144.55) --
	(205.63,144.49) --
	(205.80,144.31) --
	(205.96,144.45) --
	(206.12,144.28) --
	(206.28,144.12) --
	(206.44,144.25) --
	(206.61,144.47) --
	(206.77,144.28) --
	(206.93,144.14) --
	(207.09,144.25) --
	(207.26,144.20) --
	(207.42,144.17) --
	(207.58,144.44) --
	(207.74,144.20) --
	(207.90,144.28) --
	(208.07,144.31) --
	(208.23,144.36) --
	(208.39,144.03) --
	(208.55,144.24) --
	(208.72,144.19) --
	(208.88,144.43) --
	(209.04,144.24) --
	(209.20,144.23) --
	(209.36,144.26) --
	(209.53,143.95) --
	(209.69,144.05) --
	(209.85,144.46) --
	(210.01,143.88) --
	(210.18,144.04) --
	(210.34,144.18) --
	(210.50,144.23) --
	(210.66,144.13) --
	(210.82,144.37) --
	(210.99,144.10) --
	(211.15,144.19) --
	(211.31,143.95) --
	(211.47,144.23) --
	(211.64,144.10) --
	(211.80,144.15) --
	(211.96,144.10) --
	(212.12,143.98) --
	(212.28,144.13) --
	(212.45,144.05) --
	(212.61,144.19) --
	(212.77,144.07) --
	(212.93,144.16) --
	(213.10,144.20) --
	(213.26,144.09) --
	(213.42,143.98) --
	(213.58,144.24) --
	(213.74,143.90) --
	(213.91,143.91) --
	(214.07,144.32) --
	(214.23,144.04) --
	(214.39,143.95) --
	(214.56,143.95) --
	(214.72,143.96) --
	(214.88,143.96) --
	(215.04,143.94) --
	(215.37,143.88) --
	(215.53,143.95) --
	(215.85,143.98) --
	(216.02,143.99) --
	(216.18,144.16) --
	(216.34,143.95) --
	(216.66,143.88) --
	(216.83,143.95) --
	(216.99,143.93) --
	(217.15,144.00) --
	(217.31,143.87) --
	(218.13,144.02) --
	(218.61,143.93) --
	(218.77,143.90) --
	(219.26,144.05) --
	(219.42,143.86) --
	(220.07,143.89) --
	(220.23,143.87) --
	(220.56,143.86) --
	(220.88,143.96) --
	(221.37,143.86) --
	(221.69,143.86) --
	(222.51,143.96) --
	(223.97,144.01) --
	(226.24,143.92) --
	(227.37,143.86) --
	(228.02,144.08) --
	(230.13,143.90) --
	(236.78,143.89) --
	(251.87,143.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.70,187.24) --
	(160.78,187.07) --
	(160.86,186.90) --
	(160.94,186.72) --
	(161.02,186.55) --
	(161.10,186.38) --
	(161.18,186.21) --
	(161.26,186.04) --
	(161.35,185.87) --
	(161.43,185.70) --
	(161.51,185.53) --
	(161.59,185.36) --
	(161.67,185.20) --
	(161.75,185.03) --
	(161.83,184.86) --
	(161.91,184.70) --
	(161.99,184.54) --
	(162.08,184.37) --
	(162.16,184.21) --
	(162.24,184.05) --
	(162.32,183.88) --
	(162.40,183.72) --
	(162.48,183.56) --
	(162.56,183.40) --
	(162.64,183.24) --
	(162.72,183.09) --
	(162.81,182.93) --
	(162.89,182.77) --
	(162.97,182.61) --
	(163.05,182.46) --
	(163.13,182.30) --
	(163.21,182.15) --
	(163.29,181.99) --
	(163.37,181.84) --
	(163.45,181.69) --
	(163.54,181.54) --
	(163.62,181.38) --
	(163.70,181.23) --
	(163.78,181.08) --
	(163.86,180.93) --
	(163.94,180.78) --
	(164.02,180.64) --
	(164.10,180.49) --
	(164.18,180.34) --
	(164.27,180.19) --
	(164.35,180.05) --
	(164.43,179.90) --
	(164.51,179.76) --
	(164.59,179.61) --
	(164.67,179.47) --
	(164.75,179.32) --
	(164.83,179.18) --
	(164.91,179.04) --
	(165.00,178.90) --
	(165.08,178.76) --
	(165.16,178.62) --
	(165.24,178.48) --
	(165.32,178.34) --
	(165.40,178.20) --
	(165.48,178.06) --
	(165.56,177.92) --
	(165.64,177.79) --
	(165.73,177.65) --
	(165.81,177.51) --
	(165.89,177.38) --
	(165.97,177.24) --
	(166.05,177.11) --
	(166.13,176.97) --
	(166.21,176.84) --
	(166.29,176.71) --
	(166.37,176.58) --
	(166.46,176.44) --
	(166.54,176.31) --
	(166.62,176.18) --
	(166.70,176.05) --
	(166.78,175.92) --
	(166.86,175.79) --
	(166.94,175.66) --
	(167.02,175.54) --
	(167.10,175.41) --
	(167.19,175.28) --
	(167.27,175.15) --
	(167.35,175.03) --
	(167.43,174.90) --
	(167.51,174.78) --
	(167.59,174.65) --
	(167.67,174.53) --
	(167.75,174.41) --
	(167.83,174.28) --
	(167.92,174.16) --
	(168.00,174.04) --
	(168.08,173.92) --
	(168.16,173.80) --
	(168.24,173.67) --
	(168.32,173.55) --
	(168.40,173.43) --
	(168.48,173.32) --
	(168.56,173.20) --
	(168.65,173.08) --
	(168.73,172.96) --
	(168.81,172.84) --
	(168.89,172.73) --
	(168.97,172.61) --
	(169.05,172.49) --
	(169.13,172.38) --
	(169.21,172.26) --
	(169.29,172.15) --
	(169.38,172.04) --
	(169.46,171.92) --
	(169.54,171.81) --
	(169.62,171.70) --
	(169.70,171.58) --
	(169.78,171.47) --
	(169.86,171.36) --
	(169.94,171.25) --
	(170.02,171.14) --
	(170.11,171.03) --
	(170.19,170.92) --
	(170.27,170.81) --
	(170.35,170.70) --
	(170.43,170.59) --
	(170.51,170.49) --
	(170.59,170.38) --
	(170.67,170.27) --
	(170.75,170.16) --
	(170.84,170.06) --
	(170.92,169.95) --
	(171.00,169.85) --
	(171.08,169.74) --
	(171.16,169.64) --
	(171.24,169.53) --
	(171.32,169.43) --
	(171.40,169.33) --
	(171.48,169.22) --
	(171.57,169.12) --
	(171.65,169.02) --
	(171.73,168.92) --
	(171.81,168.82) --
	(171.89,168.72) --
	(171.97,168.62) --
	(172.05,168.52) --
	(172.13,168.42) --
	(172.21,168.32) --
	(172.30,168.22) --
	(172.38,168.12) --
	(172.46,168.02) --
	(172.54,167.93) --
	(172.62,167.83) --
	(172.70,167.73) --
	(172.78,167.64) --
	(172.86,167.54) --
	(172.94,167.44) --
	(173.03,167.35) --
	(173.11,167.25) --
	(173.19,167.16) --
	(173.27,167.07) --
	(173.35,166.97) --
	(173.43,166.88) --
	(173.51,166.78) --
	(173.59,166.69) --
	(173.67,166.60) --
	(173.76,166.51) --
	(173.84,166.42) --
	(173.92,166.33) --
	(174.00,166.23) --
	(174.08,166.14) --
	(174.16,166.05) --
	(174.24,165.96) --
	(174.32,165.88) --
	(174.40,165.79) --
	(174.49,165.70) --
	(174.57,165.61) --
	(174.65,165.52) --
	(174.73,165.43) --
	(174.81,165.35) --
	(174.89,165.26) --
	(174.97,165.17) --
	(175.05,165.09) --
	(175.13,165.00) --
	(175.22,164.92) --
	(175.30,164.83) --
	(175.38,164.75) --
	(175.46,164.66) --
	(175.54,164.58) --
	(175.62,164.49) --
	(175.70,164.41) --
	(175.78,164.33) --
	(175.86,164.24) --
	(175.95,164.16) --
	(176.03,164.08) --
	(176.11,164.00) --
	(176.19,163.92) --
	(176.27,163.84) --
	(176.35,163.75) --
	(176.43,163.67) --
	(176.51,163.59) --
	(176.59,163.51) --
	(176.68,163.43) --
	(176.76,163.36) --
	(176.84,163.28) --
	(176.92,163.20) --
	(177.00,163.12) --
	(177.08,163.04) --
	(177.16,162.96) --
	(177.24,162.89) --
	(177.32,162.81) --
	(177.41,162.73) --
	(177.49,162.66) --
	(177.57,162.58) --
	(177.65,162.51) --
	(177.73,162.43) --
	(177.81,162.35) --
	(177.89,162.28) --
	(177.97,162.21) --
	(178.05,162.13) --
	(178.14,162.06) --
	(178.22,161.98) --
	(178.30,161.91) --
	(178.38,161.84) --
	(178.46,161.76) --
	(178.54,161.69) --
	(178.62,161.62) --
	(178.70,161.55) --
	(178.78,161.48) --
	(178.87,161.40) --
	(178.95,161.33) --
	(179.03,161.26) --
	(179.11,161.19) --
	(179.19,161.12) --
	(179.27,161.05) --
	(179.35,160.98) --
	(179.43,160.91) --
	(179.51,160.84) --
	(179.60,160.77) --
	(179.68,160.71) --
	(179.76,160.64) --
	(179.84,160.57) --
	(179.92,160.50) --
	(180.00,160.43) --
	(180.08,160.37) --
	(180.16,160.30) --
	(180.24,160.23) --
	(180.33,160.17) --
	(180.41,160.10) --
	(180.49,160.04) --
	(180.57,159.97) --
	(180.65,159.90) --
	(180.73,159.84) --
	(180.81,159.77) --
	(180.89,159.71) --
	(180.97,159.65) --
	(181.06,159.58) --
	(181.14,159.52) --
	(181.22,159.45) --
	(181.30,159.39) --
	(181.38,159.33) --
	(181.46,159.27) --
	(181.54,159.20) --
	(181.62,159.14) --
	(181.70,159.08) --
	(181.79,159.02) --
	(181.87,158.96) --
	(181.95,158.89) --
	(182.03,158.83) --
	(182.11,158.77) --
	(182.19,158.71) --
	(182.27,158.65) --
	(182.35,158.59) --
	(182.43,158.53) --
	(182.52,158.47) --
	(182.60,158.41) --
	(182.68,158.35) --
	(182.76,158.29) --
	(182.84,158.24) --
	(182.92,158.18) --
	(183.00,158.12) --
	(183.08,158.06) --
	(183.16,158.00) --
	(183.25,157.95) --
	(183.33,157.89) --
	(183.41,157.83) --
	(183.49,157.77) --
	(183.57,157.72) --
	(183.65,157.66) --
	(183.73,157.61) --
	(183.81,157.55) --
	(183.89,157.49) --
	(183.98,157.44) --
	(184.06,157.38) --
	(184.14,157.33) --
	(184.22,157.27) --
	(184.30,157.22) --
	(184.38,157.17) --
	(184.46,157.11) --
	(184.54,157.06) --
	(184.62,157.00) --
	(184.71,156.95) --
	(184.79,156.90) --
	(184.87,156.84) --
	(184.95,156.79) --
	(185.03,156.74) --
	(185.11,156.69) --
	(185.19,156.63) --
	(185.27,156.58) --
	(185.35,156.53) --
	(185.44,156.48) --
	(185.52,156.43) --
	(185.60,156.38) --
	(185.68,156.32) --
	(185.76,156.27) --
	(185.84,156.22) --
	(185.92,156.17) --
	(186.00,156.12) --
	(186.08,156.07) --
	(186.17,156.02) --
	(186.25,155.97) --
	(186.33,155.92) --
	(186.41,155.88) --
	(186.49,155.83) --
	(186.57,155.78) --
	(186.65,155.73) --
	(186.73,155.68) --
	(186.81,155.63) --
	(186.90,155.58) --
	(186.98,155.54) --
	(187.06,155.49) --
	(187.14,155.44) --
	(187.22,155.39) --
	(187.30,155.35) --
	(187.38,155.30) --
	(187.46,155.25) --
	(187.54,155.21) --
	(187.63,155.16) --
	(187.71,155.11) --
	(187.79,155.07) --
	(187.87,155.02) --
	(187.95,154.98) --
	(188.03,154.93) --
	(188.11,154.89) --
	(188.19,154.84) --
	(188.27,154.80) --
	(188.36,154.75) --
	(188.44,154.71) --
	(188.52,154.66) --
	(188.60,154.62) --
	(188.68,154.58) --
	(188.76,154.53) --
	(188.84,154.49) --
	(188.92,154.44) --
	(189.01,154.40) --
	(189.09,154.36) --
	(189.17,154.32) --
	(189.25,154.27) --
	(189.33,154.23) --
	(189.41,154.19) --
	(189.49,154.15) --
	(189.57,154.10) --
	(189.65,154.06) --
	(189.74,154.02) --
	(189.82,153.98) --
	(189.90,153.94) --
	(189.98,153.90) --
	(190.06,153.86) --
	(190.14,153.81) --
	(190.22,153.77) --
	(190.30,153.73) --
	(190.38,153.69) --
	(190.47,153.65) --
	(190.55,153.61) --
	(190.63,153.57) --
	(190.71,153.53) --
	(190.79,153.49) --
	(190.87,153.45) --
	(190.95,153.41) --
	(191.03,153.38) --
	(191.11,153.34) --
	(191.20,153.30) --
	(191.28,153.26) --
	(191.36,153.22) --
	(191.44,153.18) --
	(191.52,153.14) --
	(191.60,153.11) --
	(191.68,153.07) --
	(191.76,153.03) --
	(191.84,152.99) --
	(191.93,152.96) --
	(192.01,152.92) --
	(192.09,152.88) --
	(192.17,152.84) --
	(192.25,152.81) --
	(192.33,152.77) --
	(192.41,152.73) --
	(192.49,152.70) --
	(192.57,152.66) --
	(192.66,152.62) --
	(192.74,152.59) --
	(192.82,152.55) --
	(192.90,152.52) --
	(192.98,152.48) --
	(193.06,152.45) --
	(193.14,152.41) --
	(193.22,152.38) --
	(193.30,152.34) --
	(193.39,152.31) --
	(193.47,152.27) --
	(193.55,152.24) --
	(193.63,152.20) --
	(193.71,152.17) --
	(193.79,152.13) --
	(193.87,152.10) --
	(193.95,152.07) --
	(194.03,152.03) --
	(194.12,152.00) --
	(194.20,151.97) --
	(194.28,151.93) --
	(194.36,151.90) --
	(194.44,151.87) --
	(194.52,151.83) --
	(194.60,151.80) --
	(194.68,151.77) --
	(194.76,151.74) --
	(194.85,151.70) --
	(194.93,151.67) --
	(195.01,151.64) --
	(195.09,151.61) --
	(195.17,151.57) --
	(195.25,151.54) --
	(195.33,151.51) --
	(195.41,151.48) --
	(195.49,151.45) --
	(195.58,151.42) --
	(195.66,151.39) --
	(195.74,151.35) --
	(195.82,151.32) --
	(195.90,151.29) --
	(195.98,151.26) --
	(196.06,151.23) --
	(196.14,151.20) --
	(196.22,151.17) --
	(196.31,151.14) --
	(196.39,151.11) --
	(196.47,151.08) --
	(196.55,151.05) --
	(196.63,151.02) --
	(196.71,150.99) --
	(196.79,150.96) --
	(196.87,150.93) --
	(196.95,150.90) --
	(197.04,150.88) --
	(197.12,150.85) --
	(197.20,150.82) --
	(197.28,150.79) --
	(197.36,150.76) --
	(197.44,150.73) --
	(197.52,150.70) --
	(197.60,150.67) --
	(197.68,150.65) --
	(197.77,150.62) --
	(197.85,150.59) --
	(197.93,150.56) --
	(198.01,150.54) --
	(198.09,150.51) --
	(198.17,150.48) --
	(198.25,150.45) --
	(198.33,150.43) --
	(198.41,150.40) --
	(198.50,150.37) --
	(198.58,150.34) --
	(198.66,150.32) --
	(198.74,150.29) --
	(198.82,150.26) --
	(198.90,150.24) --
	(198.98,150.21) --
	(199.06,150.18) --
	(199.14,150.16) --
	(199.23,150.13) --
	(199.31,150.11) --
	(199.39,150.08) --
	(199.47,150.05) --
	(199.55,150.03) --
	(199.63,150.00) --
	(199.71,149.98) --
	(199.79,149.95) --
	(199.87,149.93) --
	(199.96,149.90) --
	(200.04,149.88) --
	(200.12,149.85) --
	(200.20,149.83) --
	(200.28,149.80) --
	(200.36,149.78) --
	(200.44,149.75) --
	(200.52,149.73) --
	(200.60,149.70) --
	(200.69,149.68) --
	(200.77,149.66) --
	(200.85,149.63) --
	(200.93,149.61) --
	(201.01,149.58) --
	(201.09,149.56) --
	(201.17,149.54) --
	(201.25,149.51) --
	(201.33,149.49) --
	(201.42,149.47) --
	(201.50,149.44) --
	(201.58,149.42) --
	(201.66,149.40) --
	(201.74,149.37) --
	(201.82,149.35) --
	(201.90,149.33) --
	(201.98,149.30) --
	(202.06,149.28) --
	(202.15,149.26) --
	(202.23,149.24) --
	(202.31,149.21) --
	(202.39,149.19) --
	(202.47,149.17) --
	(202.55,149.15) --
	(202.63,149.13) --
	(202.71,149.10) --
	(202.79,149.08) --
	(202.88,149.06) --
	(202.96,149.04) --
	(203.04,149.02) --
	(203.12,149.00) --
	(203.20,148.97) --
	(203.28,148.95) --
	(203.36,148.93) --
	(203.44,148.91) --
	(203.52,148.89) --
	(203.61,148.87) --
	(203.69,148.85) --
	(203.77,148.83) --
	(203.85,148.81) --
	(203.93,148.78) --
	(204.01,148.76) --
	(204.09,148.74) --
	(204.17,148.72) --
	(204.25,148.70) --
	(204.34,148.68) --
	(204.42,148.66) --
	(204.50,148.64) --
	(204.58,148.62) --
	(204.66,148.60) --
	(204.74,148.58) --
	(204.82,148.56) --
	(204.90,148.54) --
	(204.98,148.52) --
	(205.07,148.50) --
	(205.15,148.48) --
	(205.23,148.46) --
	(205.31,148.45) --
	(205.39,148.43) --
	(205.47,148.41) --
	(205.55,148.39) --
	(205.63,148.37) --
	(205.71,148.35) --
	(205.80,148.33) --
	(205.88,148.31) --
	(205.96,148.29) --
	(206.04,148.28) --
	(206.12,148.26) --
	(206.20,148.24) --
	(206.28,148.22) --
	(206.36,148.20) --
	(206.44,148.18) --
	(206.53,148.16) --
	(206.61,148.15) --
	(206.69,148.13) --
	(206.77,148.11) --
	(206.85,148.09) --
	(206.93,148.08) --
	(207.01,148.06) --
	(207.09,148.04) --
	(207.17,148.02) --
	(207.26,148.00) --
	(207.34,147.99) --
	(207.42,147.97) --
	(207.50,147.95) --
	(207.58,147.93) --
	(207.66,147.92) --
	(207.74,147.90) --
	(207.82,147.88) --
	(207.90,147.87) --
	(207.99,147.85) --
	(208.07,147.83) --
	(208.15,147.82) --
	(208.23,147.80) --
	(208.31,147.78) --
	(208.39,147.77) --
	(208.47,147.75) --
	(208.55,147.73) --
	(208.63,147.72) --
	(208.72,147.70) --
	(208.80,147.68) --
	(208.88,147.67) --
	(208.96,147.65) --
	(209.04,147.64) --
	(209.12,147.62) --
	(209.20,147.60) --
	(209.28,147.59) --
	(209.36,147.57) --
	(209.45,147.56) --
	(209.53,147.54) --
	(209.61,147.52) --
	(209.69,147.51) --
	(209.77,147.49) --
	(209.85,147.48) --
	(209.93,147.46) --
	(210.01,147.45) --
	(210.09,147.43) --
	(210.18,147.42) --
	(210.26,147.40) --
	(210.34,147.39) --
	(210.42,147.37) --
	(210.50,147.36) --
	(210.58,147.34) --
	(210.66,147.33) --
	(210.74,147.31) --
	(210.82,147.30) --
	(210.91,147.28) --
	(210.99,147.27) --
	(211.07,147.25) --
	(211.15,147.24) --
	(211.23,147.23) --
	(211.31,147.21) --
	(211.39,147.20) --
	(211.47,147.18) --
	(211.55,147.17) --
	(211.64,147.15) --
	(211.72,147.14) --
	(211.80,147.13) --
	(211.88,147.11) --
	(211.96,147.10) --
	(212.04,147.08) --
	(212.12,147.07) --
	(212.20,147.06) --
	(212.28,147.04) --
	(212.37,147.03) --
	(212.45,147.02) --
	(212.53,147.00) --
	(212.61,146.99) --
	(212.69,146.98) --
	(212.77,146.96) --
	(212.85,146.95) --
	(212.93,146.94) --
	(213.01,146.92) --
	(213.10,146.91) --
	(213.18,146.90) --
	(213.26,146.88) --
	(213.34,146.87) --
	(213.42,146.86) --
	(213.50,146.84) --
	(213.58,146.83) --
	(213.66,146.82) --
	(213.74,146.81) --
	(213.83,146.79) --
	(213.91,146.78) --
	(213.99,146.77) --
	(214.07,146.76) --
	(214.15,146.74) --
	(214.23,146.73) --
	(214.31,146.72) --
	(214.39,146.71) --
	(214.47,146.69) --
	(214.56,146.68) --
	(214.64,146.67) --
	(214.72,146.66) --
	(214.80,146.64) --
	(214.88,146.63) --
	(214.96,146.62) --
	(215.04,146.61) --
	(215.12,146.60) --
	(215.20,146.59) --
	(215.29,146.57) --
	(215.37,146.56) --
	(215.45,146.55) --
	(215.53,146.54) --
	(215.61,146.53) --
	(215.69,146.51) --
	(215.77,146.50) --
	(215.85,146.49) --
	(215.93,146.48) --
	(216.02,146.47) --
	(216.10,146.46) --
	(216.18,146.45) --
	(216.26,146.44) --
	(216.34,146.42) --
	(216.42,146.41) --
	(216.50,146.40) --
	(216.58,146.39) --
	(216.66,146.38) --
	(216.75,146.37) --
	(216.83,146.36) --
	(216.91,146.35) --
	(216.99,146.34) --
	(217.07,146.33) --
	(217.15,146.31) --
	(217.23,146.30) --
	(217.31,146.29) --
	(217.39,146.28) --
	(217.48,146.27) --
	(217.56,146.26) --
	(217.64,146.25) --
	(217.72,146.24) --
	(217.80,146.23) --
	(217.88,146.22) --
	(217.96,146.21) --
	(218.04,146.20) --
	(218.13,146.19) --
	(218.21,146.18) --
	(218.29,146.17) --
	(218.37,146.16) --
	(218.45,146.15) --
	(218.53,146.14) --
	(218.61,146.13) --
	(218.69,146.12) --
	(218.77,146.11) --
	(218.86,146.10) --
	(218.94,146.09) --
	(219.02,146.08) --
	(219.10,146.07) --
	(219.18,146.06) --
	(219.26,146.05) --
	(219.34,146.04) --
	(219.42,146.03) --
	(219.50,146.02) --
	(219.59,146.01) --
	(219.67,146.00) --
	(219.75,145.99) --
	(219.83,145.98) --
	(219.91,145.97) --
	(219.99,145.96) --
	(220.07,145.95) --
	(220.15,145.95) --
	(220.23,145.94) --
	(220.32,145.93) --
	(220.40,145.92) --
	(220.48,145.91) --
	(220.56,145.90) --
	(220.64,145.89) --
	(220.72,145.88) --
	(220.80,145.87) --
	(220.88,145.86) --
	(220.96,145.85) --
	(221.05,145.85) --
	(221.13,145.84) --
	(221.21,145.83) --
	(221.29,145.82) --
	(221.37,145.81) --
	(221.45,145.80) --
	(221.53,145.79) --
	(221.61,145.78) --
	(221.69,145.78) --
	(221.78,145.77) --
	(221.86,145.76) --
	(221.94,145.75) --
	(222.02,145.74) --
	(222.10,145.73) --
	(222.18,145.72) --
	(222.26,145.72) --
	(222.34,145.71) --
	(222.42,145.70) --
	(222.51,145.69) --
	(222.59,145.68) --
	(222.67,145.68) --
	(222.75,145.67) --
	(222.83,145.66) --
	(222.91,145.65) --
	(222.99,145.64) --
	(223.07,145.63) --
	(223.15,145.63) --
	(223.24,145.62) --
	(223.32,145.61) --
	(223.40,145.60) --
	(223.48,145.60) --
	(223.56,145.59) --
	(223.64,145.58) --
	(223.72,145.57) --
	(223.80,145.56) --
	(223.88,145.56) --
	(223.97,145.55) --
	(224.05,145.54) --
	(224.13,145.53) --
	(224.21,145.53) --
	(224.29,145.52) --
	(224.37,145.51) --
	(224.45,145.50) --
	(224.53,145.50) --
	(224.61,145.49) --
	(224.70,145.48) --
	(224.78,145.47) --
	(224.86,145.47) --
	(224.94,145.46) --
	(225.02,145.45) --
	(225.10,145.44) --
	(225.18,145.44) --
	(225.26,145.43) --
	(225.34,145.42) --
	(225.43,145.42) --
	(225.51,145.41) --
	(225.59,145.40) --
	(225.67,145.39) --
	(225.75,145.39) --
	(225.83,145.38) --
	(225.91,145.37) --
	(225.99,145.37) --
	(226.07,145.36) --
	(226.16,145.35) --
	(226.24,145.35) --
	(226.32,145.34) --
	(226.40,145.33) --
	(226.48,145.32) --
	(226.56,145.32) --
	(226.64,145.31) --
	(226.72,145.30) --
	(226.80,145.30) --
	(226.89,145.29) --
	(226.97,145.28) --
	(227.05,145.28) --
	(227.13,145.27) --
	(227.21,145.27) --
	(227.29,145.26) --
	(227.37,145.25) --
	(227.45,145.25) --
	(227.53,145.24) --
	(227.62,145.23) --
	(227.70,145.23) --
	(227.78,145.22) --
	(227.86,145.21) --
	(227.94,145.21) --
	(228.02,145.20) --
	(228.10,145.19) --
	(228.18,145.19) --
	(228.26,145.18) --
	(228.35,145.18) --
	(228.43,145.17) --
	(228.51,145.16) --
	(228.59,145.16) --
	(228.67,145.15) --
	(228.75,145.15) --
	(228.83,145.14) --
	(228.91,145.13) --
	(228.99,145.13) --
	(229.08,145.12) --
	(229.16,145.12) --
	(229.24,145.11) --
	(229.32,145.10) --
	(229.40,145.10) --
	(229.48,145.09) --
	(229.56,145.09) --
	(229.64,145.08) --
	(229.72,145.07) --
	(229.81,145.07) --
	(229.89,145.06) --
	(229.97,145.06) --
	(230.05,145.05) --
	(230.13,145.05) --
	(230.21,145.04) --
	(230.29,145.03) --
	(230.37,145.03) --
	(230.45,145.02) --
	(230.54,145.02) --
	(230.62,145.01) --
	(230.70,145.01) --
	(230.78,145.00) --
	(230.86,145.00) --
	(230.94,144.99) --
	(231.02,144.99) --
	(231.10,144.98) --
	(231.18,144.97) --
	(231.27,144.97) --
	(231.35,144.96) --
	(231.43,144.96) --
	(231.51,144.95) --
	(231.59,144.95) --
	(231.67,144.94) --
	(231.75,144.94) --
	(231.83,144.93) --
	(231.91,144.93) --
	(232.00,144.92) --
	(232.08,144.92) --
	(232.16,144.91) --
	(232.24,144.91) --
	(232.32,144.90) --
	(232.40,144.90) --
	(232.48,144.89) --
	(232.56,144.89) --
	(232.64,144.88) --
	(232.73,144.88) --
	(232.81,144.87) --
	(232.89,144.87) --
	(232.97,144.86) --
	(233.05,144.86) --
	(233.13,144.85) --
	(233.21,144.85) --
	(233.29,144.84) --
	(233.37,144.84) --
	(233.46,144.83) --
	(233.54,144.83) --
	(233.62,144.82) --
	(233.70,144.82) --
	(233.78,144.81) --
	(233.86,144.81) --
	(233.94,144.80) --
	(234.02,144.80) --
	(234.10,144.79) --
	(234.19,144.79) --
	(234.27,144.79) --
	(234.35,144.78) --
	(234.43,144.78) --
	(234.51,144.77) --
	(234.59,144.77) --
	(234.67,144.76) --
	(234.75,144.76) --
	(234.83,144.75) --
	(234.92,144.75) --
	(235.00,144.74) --
	(235.08,144.74) --
	(235.16,144.74) --
	(235.24,144.73) --
	(235.32,144.73) --
	(235.40,144.72) --
	(235.48,144.72) --
	(235.56,144.71) --
	(235.65,144.71) --
	(235.73,144.71) --
	(235.81,144.70) --
	(235.89,144.70) --
	(235.97,144.69) --
	(236.05,144.69) --
	(236.13,144.68) --
	(236.21,144.68) --
	(236.29,144.68) --
	(236.38,144.67) --
	(236.46,144.67) --
	(236.54,144.66) --
	(236.62,144.66) --
	(236.70,144.65) --
	(236.78,144.65) --
	(236.86,144.65) --
	(236.94,144.64) --
	(237.02,144.64) --
	(237.11,144.63) --
	(237.19,144.63) --
	(237.27,144.63) --
	(237.35,144.62) --
	(237.43,144.62) --
	(237.51,144.61) --
	(237.59,144.61) --
	(237.67,144.61) --
	(237.75,144.60) --
	(237.84,144.60) --
	(237.92,144.60) --
	(238.00,144.59) --
	(238.08,144.59) --
	(238.16,144.58) --
	(238.24,144.58) --
	(238.32,144.58) --
	(238.40,144.57) --
	(238.48,144.57) --
	(238.57,144.56) --
	(238.65,144.56) --
	(238.73,144.56) --
	(238.81,144.55) --
	(238.89,144.55) --
	(238.97,144.55) --
	(239.05,144.54) --
	(239.13,144.54) --
	(239.21,144.54) --
	(239.30,144.53) --
	(239.38,144.53) --
	(239.46,144.52) --
	(239.54,144.52) --
	(239.62,144.52) --
	(239.70,144.51) --
	(239.78,144.51) --
	(239.86,144.51) --
	(239.94,144.50) --
	(240.03,144.50) --
	(240.11,144.50) --
	(240.19,144.49) --
	(240.27,144.49) --
	(240.35,144.49) --
	(240.43,144.48) --
	(240.51,144.48) --
	(240.59,144.48) --
	(240.67,144.47) --
	(240.76,144.47) --
	(240.84,144.47) --
	(240.92,144.46) --
	(241.00,144.46) --
	(241.08,144.46) --
	(241.16,144.45) --
	(241.24,144.45) --
	(241.32,144.45) --
	(241.40,144.44) --
	(241.49,144.44) --
	(241.57,144.44) --
	(241.65,144.43) --
	(241.73,144.43) --
	(241.81,144.43) --
	(241.89,144.42) --
	(241.97,144.42) --
	(242.05,144.42) --
	(242.13,144.41) --
	(242.22,144.41) --
	(242.30,144.41) --
	(242.38,144.41) --
	(242.46,144.40) --
	(242.54,144.40) --
	(242.62,144.40) --
	(242.70,144.39) --
	(242.78,144.39) --
	(242.86,144.39) --
	(242.95,144.38) --
	(243.03,144.38) --
	(243.11,144.38) --
	(243.19,144.38) --
	(243.27,144.37) --
	(243.35,144.37) --
	(243.43,144.37) --
	(243.51,144.36) --
	(243.59,144.36) --
	(243.68,144.36) --
	(243.76,144.35) --
	(243.84,144.35) --
	(243.92,144.35) --
	(244.00,144.35) --
	(244.08,144.34) --
	(244.16,144.34) --
	(244.24,144.34) --
	(244.32,144.33) --
	(244.41,144.33) --
	(244.49,144.33) --
	(244.57,144.33) --
	(244.65,144.32) --
	(244.73,144.32) --
	(244.81,144.32) --
	(244.89,144.32) --
	(244.97,144.31) --
	(245.05,144.31) --
	(245.14,144.31) --
	(245.22,144.30) --
	(245.30,144.30) --
	(245.38,144.30) --
	(245.46,144.30) --
	(245.54,144.29) --
	(245.62,144.29) --
	(245.70,144.29) --
	(245.78,144.29) --
	(245.87,144.28) --
	(245.95,144.28) --
	(246.03,144.28) --
	(246.11,144.28) --
	(246.19,144.27) --
	(246.27,144.27) --
	(246.35,144.27) --
	(246.43,144.27) --
	(246.52,144.26) --
	(246.60,144.26) --
	(246.68,144.26) --
	(246.76,144.26) --
	(246.84,144.25) --
	(246.92,144.25) --
	(247.00,144.25) --
	(247.08,144.25) --
	(247.16,144.24) --
	(247.25,144.24) --
	(247.33,144.24) --
	(247.41,144.24) --
	(247.49,144.23) --
	(247.57,144.23) --
	(247.65,144.23) --
	(247.73,144.23) --
	(247.81,144.22) --
	(247.89,144.22) --
	(247.98,144.22) --
	(248.06,144.22) --
	(248.14,144.21) --
	(248.22,144.21) --
	(248.30,144.21) --
	(248.38,144.21) --
	(248.46,144.21) --
	(248.54,144.20) --
	(248.62,144.20) --
	(248.71,144.20) --
	(248.79,144.20) --
	(248.87,144.19) --
	(248.95,144.19) --
	(249.03,144.19) --
	(249.11,144.19) --
	(249.19,144.19) --
	(249.27,144.18) --
	(249.35,144.18) --
	(249.44,144.18) --
	(249.52,144.18) --
	(249.60,144.17) --
	(249.68,144.17) --
	(249.76,144.17) --
	(249.84,144.17) --
	(249.92,144.17) --
	(250.00,144.16) --
	(250.08,144.16) --
	(250.17,144.16) --
	(250.25,144.16) --
	(250.33,144.16) --
	(250.41,144.15) --
	(250.49,144.15) --
	(250.57,144.15) --
	(250.65,144.15) --
	(250.73,144.14) --
	(250.81,144.14) --
	(250.90,144.14) --
	(250.98,144.14) --
	(251.06,144.14) --
	(251.14,144.13) --
	(251.22,144.13) --
	(251.30,144.13) --
	(251.38,144.13) --
	(251.46,144.13) --
	(251.54,144.12) --
	(251.63,144.12) --
	(251.71,144.12) --
	(251.79,144.12) --
	(251.87,144.12);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.14,140.45) rectangle (256.43,215.42);
\end{scope}
\begin{scope}
\path[clip] (156.14, 30.69) rectangle (256.43,105.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.14, 30.69) rectangle (256.43,105.66);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.14, 41.48) --
	(256.43, 41.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.14, 56.56) --
	(256.43, 56.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.14, 71.64) --
	(256.43, 71.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.14, 86.73) --
	(256.43, 86.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.14,101.81) --
	(256.43,101.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.02, 30.69) --
	(172.02,105.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.86, 30.69) --
	(194.86,105.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.70, 30.69) --
	(217.70,105.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.54, 30.69) --
	(240.54,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.14, 33.94) --
	(256.43, 33.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.14, 49.02) --
	(256.43, 49.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.14, 64.10) --
	(256.43, 64.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.14, 79.19) --
	(256.43, 79.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.14, 94.27) --
	(256.43, 94.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.60, 30.69) --
	(160.60,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.44, 30.69) --
	(183.44,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.28, 30.69) --
	(206.28,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.12, 30.69) --
	(229.12,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96, 30.69) --
	(251.96,105.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (160.70,102.25) --
	(160.88,100.65) --
	(161.06,100.24) --
	(161.24, 99.02) --
	(161.43, 97.91) --
	(161.61, 95.04) --
	(161.79, 95.83) --
	(161.98, 95.36) --
	(162.16, 95.55) --
	(162.34, 92.68) --
	(162.52, 93.39) --
	(162.71, 93.85) --
	(162.89, 93.10) --
	(163.07, 92.78) --
	(163.25, 93.14) --
	(163.44, 92.66) --
	(163.62, 92.88) --
	(163.80, 90.82) --
	(163.98, 91.00) --
	(164.17, 88.58) --
	(164.35, 89.60) --
	(164.53, 90.95) --
	(164.72, 86.96) --
	(164.90, 87.86) --
	(165.08, 87.77) --
	(165.26, 87.24) --
	(165.45, 88.53) --
	(165.63, 86.41) --
	(165.81, 85.24) --
	(165.99, 86.67) --
	(166.18, 83.95) --
	(166.36, 84.93) --
	(166.54, 83.70) --
	(166.73, 82.09) --
	(166.91, 84.75) --
	(167.09, 83.10) --
	(167.27, 83.31) --
	(167.46, 84.34) --
	(167.64, 81.70) --
	(167.82, 81.48) --
	(168.00, 76.54) --
	(168.19, 80.23) --
	(168.37, 80.79) --
	(168.55, 76.85) --
	(168.74, 78.75) --
	(168.92, 79.13) --
	(169.10, 79.87) --
	(169.28, 78.91) --
	(169.47, 80.83) --
	(169.65, 81.47) --
	(169.83, 78.70) --
	(170.01, 73.29) --
	(170.20, 78.17) --
	(170.38, 75.79) --
	(170.56, 73.28) --
	(170.75, 76.00) --
	(170.93, 75.81) --
	(171.11, 75.97) --
	(171.29, 71.97) --
	(171.48, 71.06) --
	(171.66, 77.85) --
	(171.84, 73.02) --
	(172.02, 72.95) --
	(172.21, 72.09) --
	(172.39, 73.23) --
	(172.57, 71.11) --
	(172.76, 71.19) --
	(172.94, 70.10) --
	(173.12, 67.53) --
	(173.30, 73.84) --
	(173.49, 66.70) --
	(173.67, 66.77) --
	(173.85, 70.55) --
	(174.03, 70.37) --
	(174.22, 68.20) --
	(174.40, 70.29) --
	(174.58, 68.31) --
	(174.76, 64.58) --
	(174.95, 67.90) --
	(175.13, 64.98) --
	(175.31, 65.33) --
	(175.50, 67.66) --
	(175.68, 67.59) --
	(175.86, 65.94) --
	(176.04, 64.19) --
	(176.23, 64.88) --
	(176.41, 62.39) --
	(176.59, 63.86) --
	(176.77, 61.39) --
	(176.96, 65.64) --
	(177.14, 66.53) --
	(177.32, 62.70) --
	(177.51, 62.57) --
	(177.69, 65.54) --
	(177.87, 62.96) --
	(178.05, 62.18) --
	(178.24, 62.59) --
	(178.42, 64.85) --
	(178.60, 63.34) --
	(178.78, 56.34) --
	(178.97, 60.25) --
	(179.15, 61.54) --
	(179.33, 60.42) --
	(179.52, 58.68) --
	(179.70, 60.74) --
	(179.88, 57.96) --
	(180.06, 60.73) --
	(180.25, 58.03) --
	(180.43, 59.64) --
	(180.61, 58.78) --
	(180.79, 58.43) --
	(180.98, 56.82) --
	(181.16, 60.10) --
	(181.34, 58.22) --
	(181.53, 57.82) --
	(181.71, 52.00) --
	(181.89, 54.02) --
	(182.07, 58.35) --
	(182.26, 56.37) --
	(182.44, 59.11) --
	(182.62, 56.94) --
	(182.80, 54.64) --
	(182.99, 51.82) --
	(183.17, 55.89) --
	(183.35, 51.96) --
	(183.53, 50.39) --
	(183.72, 56.94) --
	(183.90, 55.52) --
	(184.08, 51.85) --
	(184.27, 53.93) --
	(184.45, 51.87) --
	(184.63, 52.43) --
	(184.81, 53.18) --
	(185.00, 52.23) --
	(185.18, 52.01) --
	(185.36, 50.04) --
	(185.54, 51.13) --
	(185.73, 50.82) --
	(185.91, 51.91) --
	(186.09, 51.64) --
	(186.28, 52.21) --
	(186.46, 47.46) --
	(186.64, 49.08) --
	(186.82, 49.88) --
	(187.01, 49.69) --
	(187.19, 52.39) --
	(187.37, 48.78) --
	(187.55, 47.67) --
	(187.74, 47.14) --
	(187.92, 46.67) --
	(188.10, 48.07) --
	(188.29, 48.76) --
	(188.47, 47.89) --
	(188.65, 46.55) --
	(188.83, 49.79) --
	(189.02, 48.88) --
	(189.20, 44.61) --
	(189.38, 46.53) --
	(189.56, 46.26) --
	(189.75, 45.97) --
	(189.93, 45.80) --
	(190.11, 45.04) --
	(190.30, 44.10) --
	(190.48, 43.93) --
	(190.66, 45.69) --
	(190.84, 44.36) --
	(191.03, 49.57) --
	(191.21, 45.37) --
	(191.39, 41.11) --
	(191.57, 46.67) --
	(191.76, 44.78) --
	(191.94, 44.34) --
	(192.12, 46.00) --
	(192.31, 42.88) --
	(192.49, 45.15) --
	(192.67, 44.09) --
	(192.85, 43.52) --
	(193.04, 43.04) --
	(193.22, 42.86) --
	(193.40, 45.56) --
	(193.58, 43.02) --
	(193.77, 43.30) --
	(193.95, 42.24) --
	(194.13, 41.39) --
	(194.31, 43.18) --
	(194.50, 44.47) --
	(194.68, 41.79) --
	(194.86, 41.24) --
	(195.05, 42.29) --
	(195.23, 41.63) --
	(195.41, 39.60) --
	(195.59, 41.32) --
	(195.78, 42.86) --
	(195.96, 40.02) --
	(196.14, 40.25) --
	(196.32, 42.94) --
	(196.51, 40.04) --
	(196.69, 41.72) --
	(196.87, 39.59) --
	(197.06, 43.28) --
	(197.24, 39.62) --
	(197.42, 40.92) --
	(197.60, 41.50) --
	(197.79, 38.49) --
	(197.97, 39.28) --
	(198.15, 37.81) --
	(198.33, 41.04) --
	(198.52, 37.91) --
	(198.70, 39.72) --
	(198.88, 41.16) --
	(199.07, 39.99) --
	(199.25, 38.31) --
	(199.43, 41.47) --
	(199.61, 38.25) --
	(199.80, 41.13) --
	(199.98, 37.86) --
	(200.16, 38.75) --
	(200.34, 39.97) --
	(200.53, 41.17) --
	(200.71, 39.40) --
	(200.89, 37.27) --
	(201.08, 38.46) --
	(201.26, 39.00) --
	(201.44, 36.96) --
	(201.62, 38.56) --
	(201.81, 38.32) --
	(201.99, 38.06) --
	(202.17, 38.37) --
	(202.35, 36.61) --
	(202.54, 38.05) --
	(202.72, 38.11) --
	(202.90, 37.43) --
	(203.08, 37.38) --
	(203.27, 36.07) --
	(203.45, 37.22) --
	(203.63, 37.90) --
	(203.82, 38.69) --
	(204.00, 37.54) --
	(204.18, 37.34) --
	(204.36, 38.82) --
	(204.55, 36.72) --
	(204.73, 37.04) --
	(204.91, 37.48) --
	(205.09, 36.52) --
	(205.28, 36.25) --
	(205.46, 36.48) --
	(205.64, 36.03) --
	(205.83, 36.82) --
	(206.01, 37.31) --
	(206.19, 36.57) --
	(206.37, 37.63) --
	(206.56, 37.78) --
	(206.74, 37.17) --
	(206.92, 36.49) --
	(207.10, 36.72) --
	(207.29, 36.46) --
	(207.47, 37.04) --
	(207.65, 36.60) --
	(207.84, 36.76) --
	(208.02, 36.69) --
	(208.20, 36.41) --
	(208.38, 36.32) --
	(208.57, 35.76) --
	(208.75, 35.41) --
	(208.93, 36.78) --
	(209.11, 36.34) --
	(209.30, 36.46) --
	(209.48, 35.47) --
	(209.66, 35.80) --
	(209.85, 35.08) --
	(210.03, 35.95) --
	(210.21, 35.86) --
	(210.39, 35.42) --
	(210.58, 35.61) --
	(210.76, 35.37) --
	(210.94, 35.85) --
	(211.12, 36.30) --
	(211.31, 35.37) --
	(211.49, 34.84) --
	(211.67, 35.17) --
	(211.85, 36.59) --
	(212.04, 35.14) --
	(212.22, 35.64) --
	(212.40, 36.08) --
	(212.59, 35.40) --
	(212.77, 35.94) --
	(212.95, 35.81) --
	(213.13, 36.04) --
	(213.32, 34.82) --
	(213.50, 35.30) --
	(213.68, 35.15) --
	(213.86, 34.72) --
	(214.05, 35.38) --
	(214.23, 35.43) --
	(214.41, 35.29) --
	(214.60, 35.17) --
	(214.78, 35.09) --
	(214.96, 35.34) --
	(215.14, 35.06) --
	(215.33, 34.82) --
	(215.51, 34.97) --
	(215.69, 35.82) --
	(215.87, 35.03) --
	(216.06, 35.13) --
	(216.24, 35.28) --
	(216.42, 35.02) --
	(216.61, 34.80) --
	(216.79, 35.79) --
	(216.97, 35.67) --
	(217.15, 35.46) --
	(217.34, 34.77) --
	(217.52, 34.51) --
	(217.70, 34.85) --
	(217.88, 34.96) --
	(218.07, 35.16) --
	(218.25, 35.12) --
	(218.43, 34.49) --
	(218.62, 35.45) --
	(218.80, 34.59) --
	(218.98, 35.40) --
	(219.16, 35.75) --
	(219.35, 34.52) --
	(219.53, 34.53) --
	(219.71, 34.76) --
	(219.89, 34.28) --
	(220.08, 35.30) --
	(220.26, 34.77) --
	(220.44, 34.25) --
	(220.63, 34.94) --
	(220.81, 34.47) --
	(220.99, 34.43) --
	(221.17, 34.49) --
	(221.36, 34.50) --
	(221.54, 34.67) --
	(221.72, 34.71) --
	(221.90, 34.83) --
	(222.09, 34.40) --
	(222.27, 34.43) --
	(222.45, 34.50) --
	(222.63, 34.75) --
	(222.82, 34.67) --
	(223.00, 34.55) --
	(223.18, 34.72) --
	(223.37, 34.98) --
	(223.55, 35.11) --
	(223.73, 34.27) --
	(223.91, 34.53) --
	(224.10, 34.79) --
	(224.28, 34.84) --
	(224.46, 34.47) --
	(224.64, 34.48) --
	(224.83, 34.32) --
	(225.01, 34.63) --
	(225.19, 34.65) --
	(225.56, 34.79) --
	(225.74, 34.11) --
	(225.92, 34.16) --
	(226.11, 34.66) --
	(226.29, 34.24) --
	(226.47, 34.12) --
	(226.84, 34.35) --
	(227.02, 34.30) --
	(227.20, 34.18) --
	(227.39, 34.51) --
	(227.57, 34.39) --
	(227.75, 34.16) --
	(227.93, 34.27) --
	(228.12, 34.32) --
	(228.30, 34.43) --
	(228.66, 34.47) --
	(228.85, 34.11) --
	(229.03, 34.67) --
	(229.21, 34.21) --
	(229.40, 34.13) --
	(229.58, 34.46) --
	(229.76, 34.61) --
	(229.94, 34.44) --
	(230.49, 34.47) --
	(230.67, 34.30) --
	(230.86, 34.32) --
	(231.04, 34.11) --
	(231.22, 34.35) --
	(231.40, 34.33) --
	(231.77, 34.68) --
	(231.95, 34.10) --
	(232.14, 34.22) --
	(232.32, 34.10) --
	(232.68, 34.10) --
	(233.05, 34.12) --
	(233.23, 34.32) --
	(233.60, 34.18) --
	(233.78, 34.23) --
	(233.96, 34.34) --
	(234.51, 34.09) --
	(235.06, 34.23) --
	(235.24, 34.12) --
	(235.61, 34.43) --
	(235.97, 34.30) --
	(236.16, 34.18) --
	(236.52, 34.10) --
	(236.70, 34.24) --
	(237.07, 34.11) --
	(237.25, 34.16) --
	(238.90, 34.10) --
	(241.64, 34.13) --
	(242.92, 34.15) --
	(243.83, 34.18) --
	(244.19, 34.16) --
	(244.93, 34.22) --
	(246.02, 34.14) --
	(248.03, 34.16) --
	(248.95, 34.12) --
	(249.49, 34.09) --
	(250.41, 34.18) --
	(251.87, 34.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.70, 94.65) --
	(160.79, 94.41) --
	(160.88, 94.16) --
	(160.97, 93.92) --
	(161.06, 93.68) --
	(161.15, 93.44) --
	(161.24, 93.21) --
	(161.34, 92.97) --
	(161.43, 92.73) --
	(161.52, 92.50) --
	(161.61, 92.26) --
	(161.70, 92.03) --
	(161.79, 91.80) --
	(161.88, 91.57) --
	(161.98, 91.34) --
	(162.07, 91.11) --
	(162.16, 90.88) --
	(162.25, 90.65) --
	(162.34, 90.42) --
	(162.43, 90.20) --
	(162.52, 89.97) --
	(162.61, 89.75) --
	(162.71, 89.52) --
	(162.80, 89.30) --
	(162.89, 89.08) --
	(162.98, 88.86) --
	(163.07, 88.64) --
	(163.16, 88.42) --
	(163.25, 88.20) --
	(163.35, 87.99) --
	(163.44, 87.77) --
	(163.53, 87.56) --
	(163.62, 87.34) --
	(163.71, 87.13) --
	(163.80, 86.91) --
	(163.89, 86.70) --
	(163.98, 86.49) --
	(164.08, 86.28) --
	(164.17, 86.07) --
	(164.26, 85.86) --
	(164.35, 85.66) --
	(164.44, 85.45) --
	(164.53, 85.24) --
	(164.62, 85.04) --
	(164.72, 84.83) --
	(164.81, 84.63) --
	(164.90, 84.43) --
	(164.99, 84.23) --
	(165.08, 84.02) --
	(165.17, 83.82) --
	(165.26, 83.62) --
	(165.36, 83.43) --
	(165.45, 83.23) --
	(165.54, 83.03) --
	(165.63, 82.83) --
	(165.72, 82.64) --
	(165.81, 82.44) --
	(165.90, 82.25) --
	(165.99, 82.06) --
	(166.09, 81.86) --
	(166.18, 81.67) --
	(166.27, 81.48) --
	(166.36, 81.29) --
	(166.45, 81.10) --
	(166.54, 80.91) --
	(166.63, 80.73) --
	(166.73, 80.54) --
	(166.82, 80.35) --
	(166.91, 80.17) --
	(167.00, 79.98) --
	(167.09, 79.80) --
	(167.18, 79.61) --
	(167.27, 79.43) --
	(167.37, 79.25) --
	(167.46, 79.07) --
	(167.55, 78.89) --
	(167.64, 78.71) --
	(167.73, 78.53) --
	(167.82, 78.35) --
	(167.91, 78.17) --
	(168.00, 78.00) --
	(168.10, 77.82) --
	(168.19, 77.64) --
	(168.28, 77.47) --
	(168.37, 77.29) --
	(168.46, 77.12) --
	(168.55, 76.95) --
	(168.64, 76.78) --
	(168.74, 76.61) --
	(168.83, 76.43) --
	(168.92, 76.26) --
	(169.01, 76.10) --
	(169.10, 75.93) --
	(169.19, 75.76) --
	(169.28, 75.59) --
	(169.37, 75.42) --
	(169.47, 75.26) --
	(169.56, 75.09) --
	(169.65, 74.93) --
	(169.74, 74.77) --
	(169.83, 74.60) --
	(169.92, 74.44) --
	(170.01, 74.28) --
	(170.11, 74.12) --
	(170.20, 73.96) --
	(170.29, 73.79) --
	(170.38, 73.64) --
	(170.47, 73.48) --
	(170.56, 73.32) --
	(170.65, 73.16) --
	(170.75, 73.00) --
	(170.84, 72.85) --
	(170.93, 72.69) --
	(171.02, 72.54) --
	(171.11, 72.38) --
	(171.20, 72.23) --
	(171.29, 72.08) --
	(171.38, 71.92) --
	(171.48, 71.77) --
	(171.57, 71.62) --
	(171.66, 71.47) --
	(171.75, 71.32) --
	(171.84, 71.17) --
	(171.93, 71.02) --
	(172.02, 70.87) --
	(172.12, 70.72) --
	(172.21, 70.58) --
	(172.30, 70.43) --
	(172.39, 70.29) --
	(172.48, 70.14) --
	(172.57, 70.00) --
	(172.66, 69.85) --
	(172.76, 69.71) --
	(172.85, 69.56) --
	(172.94, 69.42) --
	(173.03, 69.28) --
	(173.12, 69.14) --
	(173.21, 69.00) --
	(173.30, 68.86) --
	(173.39, 68.72) --
	(173.49, 68.58) --
	(173.58, 68.44) --
	(173.67, 68.30) --
	(173.76, 68.16) --
	(173.85, 68.03) --
	(173.94, 67.89) --
	(174.03, 67.76) --
	(174.13, 67.62) --
	(174.22, 67.49) --
	(174.31, 67.35) --
	(174.40, 67.22) --
	(174.49, 67.08) --
	(174.58, 66.95) --
	(174.67, 66.82) --
	(174.76, 66.69) --
	(174.86, 66.56) --
	(174.95, 66.43) --
	(175.04, 66.30) --
	(175.13, 66.17) --
	(175.22, 66.04) --
	(175.31, 65.91) --
	(175.40, 65.78) --
	(175.50, 65.66) --
	(175.59, 65.53) --
	(175.68, 65.40) --
	(175.77, 65.28) --
	(175.86, 65.15) --
	(175.95, 65.03) --
	(176.04, 64.90) --
	(176.14, 64.78) --
	(176.23, 64.65) --
	(176.32, 64.53) --
	(176.41, 64.41) --
	(176.50, 64.29) --
	(176.59, 64.17) --
	(176.68, 64.05) --
	(176.77, 63.92) --
	(176.87, 63.80) --
	(176.96, 63.69) --
	(177.05, 63.57) --
	(177.14, 63.45) --
	(177.23, 63.33) --
	(177.32, 63.21) --
	(177.41, 63.10) --
	(177.51, 62.98) --
	(177.60, 62.86) --
	(177.69, 62.75) --
	(177.78, 62.63) --
	(177.87, 62.52) --
	(177.96, 62.40) --
	(178.05, 62.29) --
	(178.14, 62.18) --
	(178.24, 62.06) --
	(178.33, 61.95) --
	(178.42, 61.84) --
	(178.51, 61.73) --
	(178.60, 61.61) --
	(178.69, 61.50) --
	(178.78, 61.39) --
	(178.88, 61.28) --
	(178.97, 61.17) --
	(179.06, 61.07) --
	(179.15, 60.96) --
	(179.24, 60.85) --
	(179.33, 60.74) --
	(179.42, 60.63) --
	(179.52, 60.53) --
	(179.61, 60.42) --
	(179.70, 60.32) --
	(179.79, 60.21) --
	(179.88, 60.10) --
	(179.97, 60.00) --
	(180.06, 59.90) --
	(180.15, 59.79) --
	(180.25, 59.69) --
	(180.34, 59.59) --
	(180.43, 59.48) --
	(180.52, 59.38) --
	(180.61, 59.28) --
	(180.70, 59.18) --
	(180.79, 59.08) --
	(180.89, 58.98) --
	(180.98, 58.88) --
	(181.07, 58.78) --
	(181.16, 58.68) --
	(181.25, 58.58) --
	(181.34, 58.48) --
	(181.43, 58.38) --
	(181.53, 58.28) --
	(181.62, 58.19) --
	(181.71, 58.09) --
	(181.80, 57.99) --
	(181.89, 57.90) --
	(181.98, 57.80) --
	(182.07, 57.71) --
	(182.16, 57.61) --
	(182.26, 57.52) --
	(182.35, 57.42) --
	(182.44, 57.33) --
	(182.53, 57.23) --
	(182.62, 57.14) --
	(182.71, 57.05) --
	(182.80, 56.96) --
	(182.90, 56.86) --
	(182.99, 56.77) --
	(183.08, 56.68) --
	(183.17, 56.59) --
	(183.26, 56.50) --
	(183.35, 56.41) --
	(183.44, 56.32) --
	(183.53, 56.23) --
	(183.63, 56.14) --
	(183.72, 56.05) --
	(183.81, 55.96) --
	(183.90, 55.87) --
	(183.99, 55.79) --
	(184.08, 55.70) --
	(184.17, 55.61) --
	(184.27, 55.53) --
	(184.36, 55.44) --
	(184.45, 55.35) --
	(184.54, 55.27) --
	(184.63, 55.18) --
	(184.72, 55.10) --
	(184.81, 55.01) --
	(184.91, 54.93) --
	(185.00, 54.84) --
	(185.09, 54.76) --
	(185.18, 54.68) --
	(185.27, 54.59) --
	(185.36, 54.51) --
	(185.45, 54.43) --
	(185.54, 54.35) --
	(185.64, 54.27) --
	(185.73, 54.19) --
	(185.82, 54.10) --
	(185.91, 54.02) --
	(186.00, 53.94) --
	(186.09, 53.86) --
	(186.18, 53.78) --
	(186.28, 53.70) --
	(186.37, 53.62) --
	(186.46, 53.55) --
	(186.55, 53.47) --
	(186.64, 53.39) --
	(186.73, 53.31) --
	(186.82, 53.23) --
	(186.92, 53.16) --
	(187.01, 53.08) --
	(187.10, 53.00) --
	(187.19, 52.93) --
	(187.28, 52.85) --
	(187.37, 52.78) --
	(187.46, 52.70) --
	(187.55, 52.63) --
	(187.65, 52.55) --
	(187.74, 52.48) --
	(187.83, 52.40) --
	(187.92, 52.33) --
	(188.01, 52.25) --
	(188.10, 52.18) --
	(188.19, 52.11) --
	(188.29, 52.04) --
	(188.38, 51.96) --
	(188.47, 51.89) --
	(188.56, 51.82) --
	(188.65, 51.75) --
	(188.74, 51.68) --
	(188.83, 51.61) --
	(188.92, 51.54) --
	(189.02, 51.46) --
	(189.11, 51.39) --
	(189.20, 51.33) --
	(189.29, 51.26) --
	(189.38, 51.19) --
	(189.47, 51.12) --
	(189.56, 51.05) --
	(189.66, 50.98) --
	(189.75, 50.91) --
	(189.84, 50.84) --
	(189.93, 50.78) --
	(190.02, 50.71) --
	(190.11, 50.64) --
	(190.20, 50.58) --
	(190.30, 50.51) --
	(190.39, 50.44) --
	(190.48, 50.38) --
	(190.57, 50.31) --
	(190.66, 50.25) --
	(190.75, 50.18) --
	(190.84, 50.12) --
	(190.93, 50.05) --
	(191.03, 49.99) --
	(191.12, 49.92) --
	(191.21, 49.86) --
	(191.30, 49.79) --
	(191.39, 49.73) --
	(191.48, 49.67) --
	(191.57, 49.60) --
	(191.67, 49.54) --
	(191.76, 49.48) --
	(191.85, 49.42) --
	(191.94, 49.36) --
	(192.03, 49.29) --
	(192.12, 49.23) --
	(192.21, 49.17) --
	(192.31, 49.11) --
	(192.40, 49.05) --
	(192.49, 48.99) --
	(192.58, 48.93) --
	(192.67, 48.87) --
	(192.76, 48.81) --
	(192.85, 48.75) --
	(192.94, 48.69) --
	(193.04, 48.63) --
	(193.13, 48.57) --
	(193.22, 48.51) --
	(193.31, 48.46) --
	(193.40, 48.40) --
	(193.49, 48.34) --
	(193.58, 48.28) --
	(193.68, 48.23) --
	(193.77, 48.17) --
	(193.86, 48.11) --
	(193.95, 48.05) --
	(194.04, 48.00) --
	(194.13, 47.94) --
	(194.22, 47.89) --
	(194.31, 47.83) --
	(194.41, 47.77) --
	(194.50, 47.72) --
	(194.59, 47.66) --
	(194.68, 47.61) --
	(194.77, 47.55) --
	(194.86, 47.50) --
	(194.95, 47.45) --
	(195.05, 47.39) --
	(195.14, 47.34) --
	(195.23, 47.28) --
	(195.32, 47.23) --
	(195.41, 47.18) --
	(195.50, 47.12) --
	(195.59, 47.07) --
	(195.69, 47.02) --
	(195.78, 46.97) --
	(195.87, 46.92) --
	(195.96, 46.86) --
	(196.05, 46.81) --
	(196.14, 46.76) --
	(196.23, 46.71) --
	(196.32, 46.66) --
	(196.42, 46.61) --
	(196.51, 46.56) --
	(196.60, 46.51) --
	(196.69, 46.46) --
	(196.78, 46.41) --
	(196.87, 46.36) --
	(196.96, 46.31) --
	(197.06, 46.26) --
	(197.15, 46.21) --
	(197.24, 46.16) --
	(197.33, 46.11) --
	(197.42, 46.06) --
	(197.51, 46.01) --
	(197.60, 45.96) --
	(197.69, 45.92) --
	(197.79, 45.87) --
	(197.88, 45.82) --
	(197.97, 45.77) --
	(198.06, 45.73) --
	(198.15, 45.68) --
	(198.24, 45.63) --
	(198.33, 45.58) --
	(198.43, 45.54) --
	(198.52, 45.49) --
	(198.61, 45.45) --
	(198.70, 45.40) --
	(198.79, 45.35) --
	(198.88, 45.31) --
	(198.97, 45.26) --
	(199.07, 45.22) --
	(199.16, 45.17) --
	(199.25, 45.13) --
	(199.34, 45.08) --
	(199.43, 45.04) --
	(199.52, 44.99) --
	(199.61, 44.95) --
	(199.70, 44.91) --
	(199.80, 44.86) --
	(199.89, 44.82) --
	(199.98, 44.77) --
	(200.07, 44.73) --
	(200.16, 44.69) --
	(200.25, 44.64) --
	(200.34, 44.60) --
	(200.44, 44.56) --
	(200.53, 44.52) --
	(200.62, 44.47) --
	(200.71, 44.43) --
	(200.80, 44.39) --
	(200.89, 44.35) --
	(200.98, 44.31) --
	(201.08, 44.27) --
	(201.17, 44.22) --
	(201.26, 44.18) --
	(201.35, 44.14) --
	(201.44, 44.10) --
	(201.53, 44.06) --
	(201.62, 44.02) --
	(201.71, 43.98) --
	(201.81, 43.94) --
	(201.90, 43.90) --
	(201.99, 43.86) --
	(202.08, 43.82) --
	(202.17, 43.78) --
	(202.26, 43.74) --
	(202.35, 43.70) --
	(202.45, 43.66) --
	(202.54, 43.62) --
	(202.63, 43.59) --
	(202.72, 43.55) --
	(202.81, 43.51) --
	(202.90, 43.47) --
	(202.99, 43.43) --
	(203.08, 43.39) --
	(203.18, 43.36) --
	(203.27, 43.32) --
	(203.36, 43.28) --
	(203.45, 43.24) --
	(203.54, 43.21) --
	(203.63, 43.17) --
	(203.72, 43.13) --
	(203.82, 43.10) --
	(203.91, 43.06) --
	(204.00, 43.02) --
	(204.09, 42.99) --
	(204.18, 42.95) --
	(204.27, 42.91) --
	(204.36, 42.88) --
	(204.46, 42.84) --
	(204.55, 42.81) --
	(204.64, 42.77) --
	(204.73, 42.74) --
	(204.82, 42.70) --
	(204.91, 42.67) --
	(205.00, 42.63) --
	(205.09, 42.60) --
	(205.19, 42.56) --
	(205.28, 42.53) --
	(205.37, 42.49) --
	(205.46, 42.46) --
	(205.55, 42.42) --
	(205.64, 42.39) --
	(205.73, 42.36) --
	(205.83, 42.32) --
	(205.92, 42.29) --
	(206.01, 42.26) --
	(206.10, 42.22) --
	(206.19, 42.19) --
	(206.28, 42.16) --
	(206.37, 42.12) --
	(206.47, 42.09) --
	(206.56, 42.06) --
	(206.65, 42.03) --
	(206.74, 41.99) --
	(206.83, 41.96) --
	(206.92, 41.93) --
	(207.01, 41.90) --
	(207.10, 41.87) --
	(207.20, 41.83) --
	(207.29, 41.80) --
	(207.38, 41.77) --
	(207.47, 41.74) --
	(207.56, 41.71) --
	(207.65, 41.68) --
	(207.74, 41.65) --
	(207.84, 41.62) --
	(207.93, 41.58) --
	(208.02, 41.55) --
	(208.11, 41.52) --
	(208.20, 41.49) --
	(208.29, 41.46) --
	(208.38, 41.43) --
	(208.47, 41.40) --
	(208.57, 41.37) --
	(208.66, 41.34) --
	(208.75, 41.31) --
	(208.84, 41.28) --
	(208.93, 41.26) --
	(209.02, 41.23) --
	(209.11, 41.20) --
	(209.21, 41.17) --
	(209.30, 41.14) --
	(209.39, 41.11) --
	(209.48, 41.08) --
	(209.57, 41.05) --
	(209.66, 41.02) --
	(209.75, 41.00) --
	(209.85, 40.97) --
	(209.94, 40.94) --
	(210.03, 40.91) --
	(210.12, 40.88) --
	(210.21, 40.86) --
	(210.30, 40.83) --
	(210.39, 40.80) --
	(210.48, 40.77) --
	(210.58, 40.75) --
	(210.67, 40.72) --
	(210.76, 40.69) --
	(210.85, 40.66) --
	(210.94, 40.64) --
	(211.03, 40.61) --
	(211.12, 40.58) --
	(211.22, 40.56) --
	(211.31, 40.53) --
	(211.40, 40.50) --
	(211.49, 40.48) --
	(211.58, 40.45) --
	(211.67, 40.43) --
	(211.76, 40.40) --
	(211.85, 40.37) --
	(211.95, 40.35) --
	(212.04, 40.32) --
	(212.13, 40.30) --
	(212.22, 40.27) --
	(212.31, 40.25) --
	(212.40, 40.22) --
	(212.49, 40.20) --
	(212.59, 40.17) --
	(212.68, 40.15) --
	(212.77, 40.12) --
	(212.86, 40.10) --
	(212.95, 40.07) --
	(213.04, 40.05) --
	(213.13, 40.02) --
	(213.23, 40.00) --
	(213.32, 39.97) --
	(213.41, 39.95) --
	(213.50, 39.93) --
	(213.59, 39.90) --
	(213.68, 39.88) --
	(213.77, 39.86) --
	(213.86, 39.83) --
	(213.96, 39.81) --
	(214.05, 39.78) --
	(214.14, 39.76) --
	(214.23, 39.74) --
	(214.32, 39.71) --
	(214.41, 39.69) --
	(214.50, 39.67) --
	(214.60, 39.65) --
	(214.69, 39.62) --
	(214.78, 39.60) --
	(214.87, 39.58) --
	(214.96, 39.55) --
	(215.05, 39.53) --
	(215.14, 39.51) --
	(215.24, 39.49) --
	(215.33, 39.47) --
	(215.42, 39.44) --
	(215.51, 39.42) --
	(215.60, 39.40) --
	(215.69, 39.38) --
	(215.78, 39.36) --
	(215.87, 39.33) --
	(215.97, 39.31) --
	(216.06, 39.29) --
	(216.15, 39.27) --
	(216.24, 39.25) --
	(216.33, 39.23) --
	(216.42, 39.21) --
	(216.51, 39.19) --
	(216.61, 39.16) --
	(216.70, 39.14) --
	(216.79, 39.12) --
	(216.88, 39.10) --
	(216.97, 39.08) --
	(217.06, 39.06) --
	(217.15, 39.04) --
	(217.24, 39.02) --
	(217.34, 39.00) --
	(217.43, 38.98) --
	(217.52, 38.96) --
	(217.61, 38.94) --
	(217.70, 38.92) --
	(217.79, 38.90) --
	(217.88, 38.88) --
	(217.98, 38.86) --
	(218.07, 38.84) --
	(218.16, 38.82) --
	(218.25, 38.80) --
	(218.34, 38.78) --
	(218.43, 38.76) --
	(218.52, 38.74) --
	(218.62, 38.72) --
	(218.71, 38.70) --
	(218.80, 38.69) --
	(218.89, 38.67) --
	(218.98, 38.65) --
	(219.07, 38.63) --
	(219.16, 38.61) --
	(219.25, 38.59) --
	(219.35, 38.57) --
	(219.44, 38.55) --
	(219.53, 38.54) --
	(219.62, 38.52) --
	(219.71, 38.50) --
	(219.80, 38.48) --
	(219.89, 38.46) --
	(219.99, 38.44) --
	(220.08, 38.43) --
	(220.17, 38.41) --
	(220.26, 38.39) --
	(220.35, 38.37) --
	(220.44, 38.35) --
	(220.53, 38.34) --
	(220.63, 38.32) --
	(220.72, 38.30) --
	(220.81, 38.28) --
	(220.90, 38.27) --
	(220.99, 38.25) --
	(221.08, 38.23) --
	(221.17, 38.22) --
	(221.26, 38.20) --
	(221.36, 38.18) --
	(221.45, 38.16) --
	(221.54, 38.15) --
	(221.63, 38.13) --
	(221.72, 38.11) --
	(221.81, 38.10) --
	(221.90, 38.08) --
	(222.00, 38.06) --
	(222.09, 38.05) --
	(222.18, 38.03) --
	(222.27, 38.01) --
	(222.36, 38.00) --
	(222.45, 37.98) --
	(222.54, 37.97) --
	(222.63, 37.95) --
	(222.73, 37.93) --
	(222.82, 37.92) --
	(222.91, 37.90) --
	(223.00, 37.89) --
	(223.09, 37.87) --
	(223.18, 37.85) --
	(223.27, 37.84) --
	(223.37, 37.82) --
	(223.46, 37.81) --
	(223.55, 37.79) --
	(223.64, 37.78) --
	(223.73, 37.76) --
	(223.82, 37.75) --
	(223.91, 37.73) --
	(224.01, 37.72) --
	(224.10, 37.70) --
	(224.19, 37.69) --
	(224.28, 37.67) --
	(224.37, 37.66) --
	(224.46, 37.64) --
	(224.55, 37.63) --
	(224.64, 37.61) --
	(224.74, 37.60) --
	(224.83, 37.58) --
	(224.92, 37.57) --
	(225.01, 37.55) --
	(225.10, 37.54) --
	(225.19, 37.52) --
	(225.28, 37.51) --
	(225.38, 37.50) --
	(225.47, 37.48) --
	(225.56, 37.47) --
	(225.65, 37.45) --
	(225.74, 37.44) --
	(225.83, 37.43) --
	(225.92, 37.41) --
	(226.02, 37.40) --
	(226.11, 37.38) --
	(226.20, 37.37) --
	(226.29, 37.36) --
	(226.38, 37.34) --
	(226.47, 37.33) --
	(226.56, 37.32) --
	(226.65, 37.30) --
	(226.75, 37.29) --
	(226.84, 37.28) --
	(226.93, 37.26) --
	(227.02, 37.25) --
	(227.11, 37.24) --
	(227.20, 37.22) --
	(227.29, 37.21) --
	(227.39, 37.20) --
	(227.48, 37.18) --
	(227.57, 37.17) --
	(227.66, 37.16) --
	(227.75, 37.14) --
	(227.84, 37.13) --
	(227.93, 37.12) --
	(228.02, 37.11) --
	(228.12, 37.09) --
	(228.21, 37.08) --
	(228.30, 37.07) --
	(228.39, 37.06) --
	(228.48, 37.04) --
	(228.57, 37.03) --
	(228.66, 37.02) --
	(228.76, 37.01) --
	(228.85, 36.99) --
	(228.94, 36.98) --
	(229.03, 36.97) --
	(229.12, 36.96) --
	(229.21, 36.95) --
	(229.30, 36.93) --
	(229.40, 36.92) --
	(229.49, 36.91) --
	(229.58, 36.90) --
	(229.67, 36.89) --
	(229.76, 36.87) --
	(229.85, 36.86) --
	(229.94, 36.85) --
	(230.03, 36.84) --
	(230.13, 36.83) --
	(230.22, 36.82) --
	(230.31, 36.80) --
	(230.40, 36.79) --
	(230.49, 36.78) --
	(230.58, 36.77) --
	(230.67, 36.76) --
	(230.77, 36.75) --
	(230.86, 36.74) --
	(230.95, 36.72) --
	(231.04, 36.71) --
	(231.13, 36.70) --
	(231.22, 36.69) --
	(231.31, 36.68) --
	(231.40, 36.67) --
	(231.50, 36.66) --
	(231.59, 36.65) --
	(231.68, 36.64) --
	(231.77, 36.63) --
	(231.86, 36.62) --
	(231.95, 36.60) --
	(232.04, 36.59) --
	(232.14, 36.58) --
	(232.23, 36.57) --
	(232.32, 36.56) --
	(232.41, 36.55) --
	(232.50, 36.54) --
	(232.59, 36.53) --
	(232.68, 36.52) --
	(232.78, 36.51) --
	(232.87, 36.50) --
	(232.96, 36.49) --
	(233.05, 36.48) --
	(233.14, 36.47) --
	(233.23, 36.46) --
	(233.32, 36.45) --
	(233.41, 36.44) --
	(233.51, 36.43) --
	(233.60, 36.42) --
	(233.69, 36.41) --
	(233.78, 36.40) --
	(233.87, 36.39) --
	(233.96, 36.38) --
	(234.05, 36.37) --
	(234.15, 36.36) --
	(234.24, 36.35) --
	(234.33, 36.34) --
	(234.42, 36.33) --
	(234.51, 36.32) --
	(234.60, 36.31) --
	(234.69, 36.30) --
	(234.79, 36.29) --
	(234.88, 36.28) --
	(234.97, 36.27) --
	(235.06, 36.27) --
	(235.15, 36.26) --
	(235.24, 36.25) --
	(235.33, 36.24) --
	(235.42, 36.23) --
	(235.52, 36.22) --
	(235.61, 36.21) --
	(235.70, 36.20) --
	(235.79, 36.19) --
	(235.88, 36.18) --
	(235.97, 36.17) --
	(236.06, 36.17) --
	(236.16, 36.16) --
	(236.25, 36.15) --
	(236.34, 36.14) --
	(236.43, 36.13) --
	(236.52, 36.12) --
	(236.61, 36.11) --
	(236.70, 36.10) --
	(236.79, 36.09) --
	(236.89, 36.09) --
	(236.98, 36.08) --
	(237.07, 36.07) --
	(237.16, 36.06) --
	(237.25, 36.05) --
	(237.34, 36.04) --
	(237.43, 36.04) --
	(237.53, 36.03) --
	(237.62, 36.02) --
	(237.71, 36.01) --
	(237.80, 36.00) --
	(237.89, 35.99) --
	(237.98, 35.99) --
	(238.07, 35.98) --
	(238.17, 35.97) --
	(238.26, 35.96) --
	(238.35, 35.95) --
	(238.44, 35.94) --
	(238.53, 35.94) --
	(238.62, 35.93) --
	(238.71, 35.92) --
	(238.80, 35.91) --
	(238.90, 35.91) --
	(238.99, 35.90) --
	(239.08, 35.89) --
	(239.17, 35.88) --
	(239.26, 35.87) --
	(239.35, 35.87) --
	(239.44, 35.86) --
	(239.54, 35.85) --
	(239.63, 35.84) --
	(239.72, 35.84) --
	(239.81, 35.83) --
	(239.90, 35.82) --
	(239.99, 35.81) --
	(240.08, 35.81) --
	(240.18, 35.80) --
	(240.27, 35.79) --
	(240.36, 35.78) --
	(240.45, 35.78) --
	(240.54, 35.77) --
	(240.63, 35.76) --
	(240.72, 35.75) --
	(240.81, 35.75) --
	(240.91, 35.74) --
	(241.00, 35.73) --
	(241.09, 35.72) --
	(241.18, 35.72) --
	(241.27, 35.71) --
	(241.36, 35.70) --
	(241.45, 35.70) --
	(241.55, 35.69) --
	(241.64, 35.68) --
	(241.73, 35.68) --
	(241.82, 35.67) --
	(241.91, 35.66) --
	(242.00, 35.65) --
	(242.09, 35.65) --
	(242.18, 35.64) --
	(242.28, 35.63) --
	(242.37, 35.63) --
	(242.46, 35.62) --
	(242.55, 35.61) --
	(242.64, 35.61) --
	(242.73, 35.60) --
	(242.82, 35.59) --
	(242.92, 35.59) --
	(243.01, 35.58) --
	(243.10, 35.57) --
	(243.19, 35.57) --
	(243.28, 35.56) --
	(243.37, 35.55) --
	(243.46, 35.55) --
	(243.56, 35.54) --
	(243.65, 35.54) --
	(243.74, 35.53) --
	(243.83, 35.52) --
	(243.92, 35.52) --
	(244.01, 35.51) --
	(244.10, 35.50) --
	(244.19, 35.50) --
	(244.29, 35.49) --
	(244.38, 35.49) --
	(244.47, 35.48) --
	(244.56, 35.47) --
	(244.65, 35.47) --
	(244.74, 35.46) --
	(244.83, 35.45) --
	(244.93, 35.45) --
	(245.02, 35.44) --
	(245.11, 35.44) --
	(245.20, 35.43) --
	(245.29, 35.42) --
	(245.38, 35.42) --
	(245.47, 35.41) --
	(245.57, 35.41) --
	(245.66, 35.40) --
	(245.75, 35.40) --
	(245.84, 35.39) --
	(245.93, 35.38) --
	(246.02, 35.38) --
	(246.11, 35.37) --
	(246.20, 35.37) --
	(246.30, 35.36) --
	(246.39, 35.35) --
	(246.48, 35.35) --
	(246.57, 35.34) --
	(246.66, 35.34) --
	(246.75, 35.33) --
	(246.84, 35.33) --
	(246.94, 35.32) --
	(247.03, 35.32) --
	(247.12, 35.31) --
	(247.21, 35.30) --
	(247.30, 35.30) --
	(247.39, 35.29) --
	(247.48, 35.29) --
	(247.57, 35.28) --
	(247.67, 35.28) --
	(247.76, 35.27) --
	(247.85, 35.27) --
	(247.94, 35.26) --
	(248.03, 35.26) --
	(248.12, 35.25) --
	(248.21, 35.25) --
	(248.31, 35.24) --
	(248.40, 35.24) --
	(248.49, 35.23) --
	(248.58, 35.23) --
	(248.67, 35.22) --
	(248.76, 35.21) --
	(248.85, 35.21) --
	(248.95, 35.20) --
	(249.04, 35.20) --
	(249.13, 35.19) --
	(249.22, 35.19) --
	(249.31, 35.18) --
	(249.40, 35.18) --
	(249.49, 35.17) --
	(249.58, 35.17) --
	(249.68, 35.16) --
	(249.77, 35.16) --
	(249.86, 35.16) --
	(249.95, 35.15) --
	(250.04, 35.15) --
	(250.13, 35.14) --
	(250.22, 35.14) --
	(250.32, 35.13) --
	(250.41, 35.13) --
	(250.50, 35.12) --
	(250.59, 35.12) --
	(250.68, 35.11) --
	(250.77, 35.11) --
	(250.86, 35.10) --
	(250.95, 35.10) --
	(251.05, 35.09) --
	(251.14, 35.09) --
	(251.23, 35.08) --
	(251.32, 35.08) --
	(251.41, 35.08) --
	(251.50, 35.07) --
	(251.59, 35.07) --
	(251.69, 35.06) --
	(251.78, 35.06) --
	(251.87, 35.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.14, 30.69) rectangle (256.43,105.66);
\end{scope}
\begin{scope}
\path[clip] (278.12,140.45) rectangle (378.41,215.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (278.12,140.45) rectangle (378.41,215.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.12,154.38) --
	(378.41,154.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.12,175.87) --
	(378.41,175.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.12,197.36) --
	(378.41,197.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.82,140.45) --
	(295.82,215.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.63,140.45) --
	(322.63,215.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.45,140.45) --
	(349.45,215.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.26,140.45) --
	(376.26,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.12,143.64) --
	(378.41,143.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.12,165.13) --
	(378.41,165.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.12,186.61) --
	(378.41,186.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.12,208.10) --
	(378.41,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.41,140.45) --
	(282.41,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.22,140.45) --
	(309.22,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.04,140.45) --
	(336.04,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.86,140.45) --
	(362.86,215.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (282.68,212.01) --
	(283.21,204.80) --
	(283.75,204.46) --
	(284.29,200.58) --
	(284.82,199.82) --
	(285.36,196.40) --
	(285.90,196.36) --
	(286.43,192.48) --
	(286.97,193.40) --
	(287.50,192.64) --
	(288.04,189.13) --
	(288.58,189.42) --
	(289.11,188.12) --
	(289.65,185.75) --
	(290.19,186.42) --
	(290.72,185.48) --
	(291.26,183.41) --
	(291.79,182.85) --
	(292.33,181.15) --
	(292.87,180.65) --
	(293.40,178.47) --
	(293.94,178.01) --
	(294.48,176.52) --
	(295.01,175.84) --
	(295.55,175.30) --
	(296.09,175.41) --
	(296.62,171.56) --
	(297.16,171.26) --
	(297.69,171.09) --
	(298.23,169.23) --
	(298.77,168.97) --
	(299.30,166.88) --
	(299.84,166.21) --
	(300.38,164.30) --
	(300.91,163.08) --
	(301.45,165.66) --
	(301.98,162.33) --
	(302.52,162.63) --
	(303.06,160.71) --
	(303.59,161.71) --
	(304.13,158.42) --
	(304.67,158.66) --
	(305.20,158.58) --
	(305.74,156.79) --
	(306.28,155.22) --
	(306.81,155.44) --
	(307.35,155.56) --
	(307.88,154.19) --
	(308.42,153.93) --
	(308.96,153.38) --
	(309.49,152.15) --
	(310.03,152.79) --
	(310.57,151.94) --
	(311.10,151.33) --
	(311.64,150.91) --
	(312.17,151.75) --
	(312.71,150.49) --
	(313.25,150.64) --
	(313.78,149.67) --
	(314.32,149.83) --
	(314.86,150.05) --
	(315.39,150.00) --
	(315.93,148.44) --
	(316.46,148.78) --
	(317.00,148.64) --
	(317.54,147.79) --
	(318.07,147.70) --
	(318.61,148.78) --
	(319.15,147.47) --
	(319.68,147.31) --
	(320.22,147.08) --
	(320.76,146.96) --
	(321.29,147.20) --
	(321.83,147.65) --
	(322.36,146.01) --
	(322.90,146.64) --
	(323.44,146.09) --
	(323.97,146.06) --
	(324.51,145.70) --
	(325.05,145.83) --
	(325.58,145.64) --
	(326.12,145.66) --
	(326.65,146.17) --
	(327.19,145.64) --
	(327.73,145.30) --
	(328.26,145.58) --
	(328.80,145.53) --
	(329.34,145.63) --
	(329.87,144.96) --
	(330.41,145.21) --
	(330.95,144.80) --
	(331.48,145.29) --
	(332.02,145.34) --
	(332.55,145.23) --
	(333.09,144.87) --
	(333.63,144.84) --
	(334.16,144.99) --
	(334.70,145.09) --
	(335.24,144.48) --
	(335.77,145.24) --
	(336.31,144.99) --
	(336.84,145.07) --
	(337.38,144.57) --
	(337.92,144.68) --
	(338.45,144.85) --
	(338.99,144.38) --
	(339.53,144.58) --
	(340.06,144.48) --
	(340.60,144.75) --
	(341.14,144.24) --
	(341.67,144.35) --
	(342.21,144.39) --
	(342.74,144.56) --
	(343.28,144.23) --
	(343.82,144.53) --
	(344.35,144.14) --
	(344.89,144.44) --
	(345.43,144.07) --
	(345.96,144.24) --
	(346.50,144.26) --
	(347.03,144.00) --
	(347.57,144.32) --
	(348.11,143.96) --
	(348.64,143.91) --
	(349.18,144.51) --
	(349.72,144.00) --
	(350.25,143.90) --
	(350.79,144.55) --
	(351.33,144.04) --
	(351.86,144.02) --
	(352.40,144.04) --
	(352.93,143.94) --
	(353.47,144.00) --
	(354.01,144.10) --
	(354.54,144.06) --
	(355.08,143.86) --
	(356.69,144.03) --
	(357.22,143.90) --
	(357.76,143.86) --
	(358.30,143.94) --
	(358.83,143.86) --
	(359.37,144.06) --
	(359.91,144.14) --
	(362.59,143.91) --
	(363.66,143.86) --
	(367.41,144.08) --
	(368.49,143.87) --
	(369.02,143.90) --
	(373.85,144.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.68,191.92) --
	(282.95,191.44) --
	(283.21,190.96) --
	(283.48,190.49) --
	(283.75,190.02) --
	(284.02,189.56) --
	(284.29,189.10) --
	(284.55,188.64) --
	(284.82,188.19) --
	(285.09,187.75) --
	(285.36,187.31) --
	(285.63,186.87) --
	(285.90,186.44) --
	(286.16,186.01) --
	(286.43,185.59) --
	(286.70,185.17) --
	(286.97,184.75) --
	(287.24,184.34) --
	(287.50,183.93) --
	(287.77,183.53) --
	(288.04,183.13) --
	(288.31,182.74) --
	(288.58,182.35) --
	(288.85,181.96) --
	(289.11,181.58) --
	(289.38,181.20) --
	(289.65,180.82) --
	(289.92,180.45) --
	(290.19,180.08) --
	(290.45,179.72) --
	(290.72,179.36) --
	(290.99,179.00) --
	(291.26,178.65) --
	(291.53,178.30) --
	(291.79,177.95) --
	(292.06,177.61) --
	(292.33,177.27) --
	(292.60,176.93) --
	(292.87,176.60) --
	(293.14,176.27) --
	(293.40,175.94) --
	(293.67,175.62) --
	(293.94,175.30) --
	(294.21,174.98) --
	(294.48,174.67) --
	(294.74,174.36) --
	(295.01,174.05) --
	(295.28,173.75) --
	(295.55,173.45) --
	(295.82,173.15) --
	(296.09,172.85) --
	(296.35,172.56) --
	(296.62,172.27) --
	(296.89,171.99) --
	(297.16,171.70) --
	(297.43,171.42) --
	(297.69,171.14) --
	(297.96,170.87) --
	(298.23,170.60) --
	(298.50,170.33) --
	(298.77,170.06) --
	(299.03,169.80) --
	(299.30,169.53) --
	(299.57,169.28) --
	(299.84,169.02) --
	(300.11,168.76) --
	(300.38,168.51) --
	(300.64,168.26) --
	(300.91,168.02) --
	(301.18,167.77) --
	(301.45,167.53) --
	(301.72,167.29) --
	(301.98,167.06) --
	(302.25,166.82) --
	(302.52,166.59) --
	(302.79,166.36) --
	(303.06,166.14) --
	(303.33,165.91) --
	(303.59,165.69) --
	(303.86,165.47) --
	(304.13,165.25) --
	(304.40,165.03) --
	(304.67,164.82) --
	(304.93,164.61) --
	(305.20,164.40) --
	(305.47,164.19) --
	(305.74,163.98) --
	(306.01,163.78) --
	(306.28,163.58) --
	(306.54,163.38) --
	(306.81,163.18) --
	(307.08,162.99) --
	(307.35,162.79) --
	(307.62,162.60) --
	(307.88,162.41) --
	(308.15,162.23) --
	(308.42,162.04) --
	(308.69,161.86) --
	(308.96,161.67) --
	(309.22,161.49) --
	(309.49,161.31) --
	(309.76,161.14) --
	(310.03,160.96) --
	(310.30,160.79) --
	(310.57,160.62) --
	(310.83,160.45) --
	(311.10,160.28) --
	(311.37,160.11) --
	(311.64,159.95) --
	(311.91,159.79) --
	(312.17,159.62) --
	(312.44,159.46) --
	(312.71,159.31) --
	(312.98,159.15) --
	(313.25,158.99) --
	(313.52,158.84) --
	(313.78,158.69) --
	(314.05,158.54) --
	(314.32,158.39) --
	(314.59,158.24) --
	(314.86,158.10) --
	(315.12,157.95) --
	(315.39,157.81) --
	(315.66,157.67) --
	(315.93,157.53) --
	(316.20,157.39) --
	(316.46,157.25) --
	(316.73,157.11) --
	(317.00,156.98) --
	(317.27,156.85) --
	(317.54,156.71) --
	(317.81,156.58) --
	(318.07,156.45) --
	(318.34,156.33) --
	(318.61,156.20) --
	(318.88,156.07) --
	(319.15,155.95) --
	(319.41,155.83) --
	(319.68,155.70) --
	(319.95,155.58) --
	(320.22,155.46) --
	(320.49,155.35) --
	(320.76,155.23) --
	(321.02,155.11) --
	(321.29,155.00) --
	(321.56,154.88) --
	(321.83,154.77) --
	(322.10,154.66) --
	(322.36,154.55) --
	(322.63,154.44) --
	(322.90,154.33) --
	(323.17,154.23) --
	(323.44,154.12) --
	(323.71,154.02) --
	(323.97,153.91) --
	(324.24,153.81) --
	(324.51,153.71) --
	(324.78,153.61) --
	(325.05,153.51) --
	(325.31,153.41) --
	(325.58,153.31) --
	(325.85,153.21) --
	(326.12,153.12) --
	(326.39,153.02) --
	(326.65,152.93) --
	(326.92,152.84) --
	(327.19,152.75) --
	(327.46,152.65) --
	(327.73,152.56) --
	(328.00,152.47) --
	(328.26,152.39) --
	(328.53,152.30) --
	(328.80,152.21) --
	(329.07,152.13) --
	(329.34,152.04) --
	(329.60,151.96) --
	(329.87,151.87) --
	(330.14,151.79) --
	(330.41,151.71) --
	(330.68,151.63) --
	(330.95,151.55) --
	(331.21,151.47) --
	(331.48,151.39) --
	(331.75,151.32) --
	(332.02,151.24) --
	(332.29,151.16) --
	(332.55,151.09) --
	(332.82,151.01) --
	(333.09,150.94) --
	(333.36,150.87) --
	(333.63,150.79) --
	(333.89,150.72) --
	(334.16,150.65) --
	(334.43,150.58) --
	(334.70,150.51) --
	(334.97,150.44) --
	(335.24,150.38) --
	(335.50,150.31) --
	(335.77,150.24) --
	(336.04,150.18) --
	(336.31,150.11) --
	(336.58,150.05) --
	(336.84,149.98) --
	(337.11,149.92) --
	(337.38,149.86) --
	(337.65,149.79) --
	(337.92,149.73) --
	(338.19,149.67) --
	(338.45,149.61) --
	(338.72,149.55) --
	(338.99,149.49) --
	(339.26,149.43) --
	(339.53,149.38) --
	(339.79,149.32) --
	(340.06,149.26) --
	(340.33,149.20) --
	(340.60,149.15) --
	(340.87,149.09) --
	(341.14,149.04) --
	(341.40,148.99) --
	(341.67,148.93) --
	(341.94,148.88) --
	(342.21,148.83) --
	(342.48,148.77) --
	(342.74,148.72) --
	(343.01,148.67) --
	(343.28,148.62) --
	(343.55,148.57) --
	(343.82,148.52) --
	(344.08,148.47) --
	(344.35,148.43) --
	(344.62,148.38) --
	(344.89,148.33) --
	(345.16,148.28) --
	(345.43,148.24) --
	(345.69,148.19) --
	(345.96,148.15) --
	(346.23,148.10) --
	(346.50,148.06) --
	(346.77,148.01) --
	(347.03,147.97) --
	(347.30,147.93) --
	(347.57,147.88) --
	(347.84,147.84) --
	(348.11,147.80) --
	(348.38,147.76) --
	(348.64,147.72) --
	(348.91,147.67) --
	(349.18,147.63) --
	(349.45,147.59) --
	(349.72,147.55) --
	(349.98,147.52) --
	(350.25,147.48) --
	(350.52,147.44) --
	(350.79,147.40) --
	(351.06,147.36) --
	(351.33,147.33) --
	(351.59,147.29) --
	(351.86,147.25) --
	(352.13,147.22) --
	(352.40,147.18) --
	(352.67,147.15) --
	(352.93,147.11) --
	(353.20,147.08) --
	(353.47,147.04) --
	(353.74,147.01) --
	(354.01,146.97) --
	(354.27,146.94) --
	(354.54,146.91) --
	(354.81,146.87) --
	(355.08,146.84) --
	(355.35,146.81) --
	(355.62,146.78) --
	(355.88,146.75) --
	(356.15,146.72) --
	(356.42,146.69) --
	(356.69,146.65) --
	(356.96,146.62) --
	(357.22,146.59) --
	(357.49,146.57) --
	(357.76,146.54) --
	(358.03,146.51) --
	(358.30,146.48) --
	(358.57,146.45) --
	(358.83,146.42) --
	(359.10,146.39) --
	(359.37,146.37) --
	(359.64,146.34) --
	(359.91,146.31) --
	(360.17,146.29) --
	(360.44,146.26) --
	(360.71,146.23) --
	(360.98,146.21) --
	(361.25,146.18) --
	(361.51,146.16) --
	(361.78,146.13) --
	(362.05,146.11) --
	(362.32,146.08) --
	(362.59,146.06) --
	(362.86,146.03) --
	(363.12,146.01) --
	(363.39,145.99) --
	(363.66,145.96) --
	(363.93,145.94) --
	(364.20,145.92) --
	(364.46,145.89) --
	(364.73,145.87) --
	(365.00,145.85) --
	(365.27,145.83) --
	(365.54,145.80) --
	(365.81,145.78) --
	(366.07,145.76) --
	(366.34,145.74) --
	(366.61,145.72) --
	(366.88,145.70) --
	(367.15,145.68) --
	(367.41,145.66) --
	(367.68,145.64) --
	(367.95,145.62) --
	(368.22,145.60) --
	(368.49,145.58) --
	(368.76,145.56) --
	(369.02,145.54) --
	(369.29,145.52) --
	(369.56,145.50) --
	(369.83,145.48) --
	(370.10,145.46) --
	(370.36,145.45) --
	(370.63,145.43) --
	(370.90,145.41) --
	(371.17,145.39) --
	(371.44,145.38) --
	(371.70,145.36) --
	(371.97,145.34) --
	(372.24,145.32) --
	(372.51,145.31) --
	(372.78,145.29) --
	(373.05,145.27) --
	(373.31,145.26) --
	(373.58,145.24) --
	(373.85,145.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.12,140.45) rectangle (378.41,215.42);
\end{scope}
\begin{scope}
\path[clip] (278.12, 30.69) rectangle (378.41,105.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (278.12, 30.69) rectangle (378.41,105.66);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.12, 41.61) --
	(378.41, 41.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.12, 56.96) --
	(378.41, 56.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.12, 72.30) --
	(378.41, 72.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.12, 87.65) --
	(378.41, 87.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.12,103.00) --
	(378.41,103.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.85, 30.69) --
	(293.85,105.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (316.64, 30.69) --
	(316.64,105.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.43, 30.69) --
	(339.43,105.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (362.23, 30.69) --
	(362.23,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.12, 33.94) --
	(378.41, 33.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.12, 49.28) --
	(378.41, 49.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.12, 64.63) --
	(378.41, 64.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.12, 79.98) --
	(378.41, 79.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.12, 95.32) --
	(378.41, 95.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.45, 30.69) --
	(282.45,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.24, 30.69) --
	(305.24,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.04, 30.69) --
	(328.04,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.83, 30.69) --
	(350.83,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.62, 30.69) --
	(373.62,105.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (282.68,102.25) --
	(283.13, 99.87) --
	(283.59,100.18) --
	(284.05, 97.44) --
	(284.50, 97.19) --
	(284.96, 96.51) --
	(285.41, 93.22) --
	(285.87, 93.16) --
	(286.32, 89.57) --
	(286.78, 93.06) --
	(287.24, 91.87) --
	(287.69, 90.72) --
	(288.15, 86.66) --
	(288.60, 88.04) --
	(289.06, 86.09) --
	(289.52, 84.54) --
	(289.97, 83.42) --
	(290.43, 84.84) --
	(290.88, 81.43) --
	(291.34, 83.56) --
	(291.79, 80.09) --
	(292.25, 82.06) --
	(292.71, 78.59) --
	(293.16, 75.80) --
	(293.62, 78.14) --
	(294.07, 74.78) --
	(294.53, 73.13) --
	(294.99, 75.09) --
	(295.44, 75.20) --
	(295.90, 73.99) --
	(296.35, 73.45) --
	(296.81, 72.58) --
	(297.27, 68.04) --
	(297.72, 66.04) --
	(298.18, 66.13) --
	(298.63, 64.13) --
	(299.09, 67.03) --
	(299.54, 63.79) --
	(300.00, 61.94) --
	(300.46, 61.03) --
	(300.91, 59.32) --
	(301.37, 60.08) --
	(301.82, 58.90) --
	(302.28, 61.30) --
	(302.74, 58.93) --
	(303.19, 56.45) --
	(303.65, 58.25) --
	(304.10, 56.74) --
	(304.56, 51.93) --
	(305.01, 54.99) --
	(305.47, 53.71) --
	(305.93, 52.75) --
	(306.38, 51.84) --
	(306.84, 52.26) --
	(307.29, 48.53) --
	(307.75, 49.94) --
	(308.21, 47.44) --
	(308.66, 48.20) --
	(309.12, 45.93) --
	(309.57, 44.59) --
	(310.03, 47.56) --
	(310.49, 46.32) --
	(310.94, 44.14) --
	(311.40, 44.90) --
	(311.85, 42.15) --
	(312.31, 43.60) --
	(312.76, 42.92) --
	(313.22, 43.22) --
	(313.68, 41.50) --
	(314.13, 43.30) --
	(314.59, 40.88) --
	(315.04, 39.79) --
	(315.50, 41.02) --
	(315.96, 41.12) --
	(316.41, 40.40) --
	(316.87, 40.05) --
	(317.32, 40.37) --
	(317.78, 38.15) --
	(318.23, 42.08) --
	(318.69, 38.87) --
	(319.15, 39.40) --
	(319.60, 38.08) --
	(320.06, 38.73) --
	(320.51, 36.95) --
	(320.97, 37.49) --
	(321.43, 36.84) --
	(321.88, 37.08) --
	(322.34, 37.69) --
	(322.79, 36.18) --
	(323.25, 37.46) --
	(323.71, 36.80) --
	(324.16, 36.16) --
	(324.62, 37.36) --
	(325.07, 35.54) --
	(325.53, 38.65) --
	(325.98, 36.55) --
	(326.44, 36.49) --
	(326.90, 35.58) --
	(327.35, 36.59) --
	(327.81, 35.24) --
	(328.26, 35.42) --
	(328.72, 35.66) --
	(329.18, 35.99) --
	(329.63, 35.71) --
	(330.09, 35.75) --
	(330.54, 36.67) --
	(331.00, 35.16) --
	(331.45, 36.19) --
	(331.91, 35.44) --
	(332.37, 36.05) --
	(332.82, 35.65) --
	(333.28, 35.04) --
	(333.73, 35.68) --
	(334.19, 34.91) --
	(334.65, 35.17) --
	(335.10, 34.53) --
	(335.56, 34.90) --
	(336.01, 34.66) --
	(336.47, 34.39) --
	(336.93, 34.47) --
	(337.38, 35.21) --
	(337.84, 34.89) --
	(338.29, 34.43) --
	(338.75, 34.67) --
	(339.20, 34.53) --
	(339.66, 34.86) --
	(340.12, 34.68) --
	(340.57, 35.16) --
	(341.03, 34.31) --
	(341.48, 35.00) --
	(341.94, 34.55) --
	(342.40, 34.57) --
	(342.85, 34.18) --
	(343.31, 34.48) --
	(344.22, 34.21) --
	(344.67, 34.20) --
	(345.13, 34.19) --
	(345.59, 34.53) --
	(346.04, 34.41) --
	(346.95, 34.44) --
	(347.41, 34.12) --
	(347.87, 34.63) --
	(348.32, 34.24) --
	(348.78, 34.81) --
	(349.69, 34.16) --
	(350.15, 34.20) --
	(350.60, 34.14) --
	(351.51, 34.29) --
	(352.42, 34.19) --
	(353.34, 34.46) --
	(354.70, 34.30) --
	(355.62, 34.16) --
	(356.07, 34.09) --
	(358.35, 34.11) --
	(362.00, 34.29) --
	(363.82, 34.40) --
	(368.38, 34.10) --
	(371.57, 34.11) --
	(373.85, 34.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.68, 97.03) --
	(282.91, 96.40) --
	(283.13, 95.77) --
	(283.36, 95.15) --
	(283.59, 94.54) --
	(283.82, 93.93) --
	(284.05, 93.33) --
	(284.27, 92.74) --
	(284.50, 92.15) --
	(284.73, 91.57) --
	(284.96, 90.99) --
	(285.18, 90.42) --
	(285.41, 89.86) --
	(285.64, 89.30) --
	(285.87, 88.75) --
	(286.10, 88.20) --
	(286.32, 87.66) --
	(286.55, 87.12) --
	(286.78, 86.59) --
	(287.01, 86.06) --
	(287.24, 85.54) --
	(287.46, 85.02) --
	(287.69, 84.51) --
	(287.92, 84.01) --
	(288.15, 83.51) --
	(288.38, 83.01) --
	(288.60, 82.52) --
	(288.83, 82.03) --
	(289.06, 81.55) --
	(289.29, 81.08) --
	(289.52, 80.60) --
	(289.74, 80.14) --
	(289.97, 79.68) --
	(290.20, 79.22) --
	(290.43, 78.77) --
	(290.66, 78.32) --
	(290.88, 77.87) --
	(291.11, 77.43) --
	(291.34, 77.00) --
	(291.57, 76.57) --
	(291.79, 76.14) --
	(292.02, 75.72) --
	(292.25, 75.30) --
	(292.48, 74.89) --
	(292.71, 74.48) --
	(292.93, 74.07) --
	(293.16, 73.67) --
	(293.39, 73.28) --
	(293.62, 72.88) --
	(293.85, 72.49) --
	(294.07, 72.11) --
	(294.30, 71.72) --
	(294.53, 71.35) --
	(294.76, 70.97) --
	(294.99, 70.60) --
	(295.21, 70.24) --
	(295.44, 69.87) --
	(295.67, 69.51) --
	(295.90, 69.16) --
	(296.13, 68.81) --
	(296.35, 68.46) --
	(296.58, 68.11) --
	(296.81, 67.77) --
	(297.04, 67.43) --
	(297.27, 67.10) --
	(297.49, 66.77) --
	(297.72, 66.44) --
	(297.95, 66.11) --
	(298.18, 65.79) --
	(298.40, 65.47) --
	(298.63, 65.16) --
	(298.86, 64.84) --
	(299.09, 64.53) --
	(299.32, 64.23) --
	(299.54, 63.93) --
	(299.77, 63.63) --
	(300.00, 63.33) --
	(300.23, 63.04) --
	(300.46, 62.74) --
	(300.68, 62.46) --
	(300.91, 62.17) --
	(301.14, 61.89) --
	(301.37, 61.61) --
	(301.60, 61.33) --
	(301.82, 61.06) --
	(302.05, 60.79) --
	(302.28, 60.52) --
	(302.51, 60.25) --
	(302.74, 59.99) --
	(302.96, 59.73) --
	(303.19, 59.47) --
	(303.42, 59.22) --
	(303.65, 58.96) --
	(303.88, 58.71) --
	(304.10, 58.47) --
	(304.33, 58.22) --
	(304.56, 57.98) --
	(304.79, 57.74) --
	(305.01, 57.50) --
	(305.24, 57.26) --
	(305.47, 57.03) --
	(305.70, 56.80) --
	(305.93, 56.57) --
	(306.15, 56.34) --
	(306.38, 56.12) --
	(306.61, 55.90) --
	(306.84, 55.68) --
	(307.07, 55.46) --
	(307.29, 55.25) --
	(307.52, 55.03) --
	(307.75, 54.82) --
	(307.98, 54.61) --
	(308.21, 54.41) --
	(308.43, 54.20) --
	(308.66, 54.00) --
	(308.89, 53.80) --
	(309.12, 53.60) --
	(309.35, 53.40) --
	(309.57, 53.21) --
	(309.80, 53.02) --
	(310.03, 52.82) --
	(310.26, 52.64) --
	(310.49, 52.45) --
	(310.71, 52.26) --
	(310.94, 52.08) --
	(311.17, 51.90) --
	(311.40, 51.72) --
	(311.62, 51.54) --
	(311.85, 51.37) --
	(312.08, 51.19) --
	(312.31, 51.02) --
	(312.54, 50.85) --
	(312.76, 50.68) --
	(312.99, 50.51) --
	(313.22, 50.35) --
	(313.45, 50.18) --
	(313.68, 50.02) --
	(313.90, 49.86) --
	(314.13, 49.70) --
	(314.36, 49.54) --
	(314.59, 49.39) --
	(314.82, 49.23) --
	(315.04, 49.08) --
	(315.27, 48.93) --
	(315.50, 48.78) --
	(315.73, 48.63) --
	(315.96, 48.48) --
	(316.18, 48.34) --
	(316.41, 48.19) --
	(316.64, 48.05) --
	(316.87, 47.91) --
	(317.10, 47.77) --
	(317.32, 47.63) --
	(317.55, 47.49) --
	(317.78, 47.36) --
	(318.01, 47.22) --
	(318.23, 47.09) --
	(318.46, 46.96) --
	(318.69, 46.83) --
	(318.92, 46.70) --
	(319.15, 46.57) --
	(319.37, 46.45) --
	(319.60, 46.32) --
	(319.83, 46.20) --
	(320.06, 46.07) --
	(320.29, 45.95) --
	(320.51, 45.83) --
	(320.74, 45.71) --
	(320.97, 45.60) --
	(321.20, 45.48) --
	(321.43, 45.36) --
	(321.65, 45.25) --
	(321.88, 45.14) --
	(322.11, 45.02) --
	(322.34, 44.91) --
	(322.57, 44.80) --
	(322.79, 44.70) --
	(323.02, 44.59) --
	(323.25, 44.48) --
	(323.48, 44.38) --
	(323.71, 44.27) --
	(323.93, 44.17) --
	(324.16, 44.07) --
	(324.39, 43.96) --
	(324.62, 43.86) --
	(324.84, 43.76) --
	(325.07, 43.67) --
	(325.30, 43.57) --
	(325.53, 43.47) --
	(325.76, 43.38) --
	(325.98, 43.28) --
	(326.21, 43.19) --
	(326.44, 43.10) --
	(326.67, 43.01) --
	(326.90, 42.91) --
	(327.12, 42.83) --
	(327.35, 42.74) --
	(327.58, 42.65) --
	(327.81, 42.56) --
	(328.04, 42.47) --
	(328.26, 42.39) --
	(328.49, 42.30) --
	(328.72, 42.22) --
	(328.95, 42.14) --
	(329.18, 42.06) --
	(329.40, 41.98) --
	(329.63, 41.89) --
	(329.86, 41.82) --
	(330.09, 41.74) --
	(330.32, 41.66) --
	(330.54, 41.58) --
	(330.77, 41.50) --
	(331.00, 41.43) --
	(331.23, 41.35) --
	(331.45, 41.28) --
	(331.68, 41.21) --
	(331.91, 41.13) --
	(332.14, 41.06) --
	(332.37, 40.99) --
	(332.59, 40.92) --
	(332.82, 40.85) --
	(333.05, 40.78) --
	(333.28, 40.71) --
	(333.51, 40.64) --
	(333.73, 40.58) --
	(333.96, 40.51) --
	(334.19, 40.45) --
	(334.42, 40.38) --
	(334.65, 40.32) --
	(334.87, 40.25) --
	(335.10, 40.19) --
	(335.33, 40.13) --
	(335.56, 40.06) --
	(335.79, 40.00) --
	(336.01, 39.94) --
	(336.24, 39.88) --
	(336.47, 39.82) --
	(336.70, 39.76) --
	(336.93, 39.71) --
	(337.15, 39.65) --
	(337.38, 39.59) --
	(337.61, 39.53) --
	(337.84, 39.48) --
	(338.06, 39.42) --
	(338.29, 39.37) --
	(338.52, 39.31) --
	(338.75, 39.26) --
	(338.98, 39.21) --
	(339.20, 39.15) --
	(339.43, 39.10) --
	(339.66, 39.05) --
	(339.89, 39.00) --
	(340.12, 38.95) --
	(340.34, 38.90) --
	(340.57, 38.85) --
	(340.80, 38.80) --
	(341.03, 38.75) --
	(341.26, 38.70) --
	(341.48, 38.66) --
	(341.71, 38.61) --
	(341.94, 38.56) --
	(342.17, 38.52) --
	(342.40, 38.47) --
	(342.62, 38.42) --
	(342.85, 38.38) --
	(343.08, 38.33) --
	(343.31, 38.29) --
	(343.54, 38.25) --
	(343.76, 38.20) --
	(343.99, 38.16) --
	(344.22, 38.12) --
	(344.45, 38.08) --
	(344.67, 38.04) --
	(344.90, 38.00) --
	(345.13, 37.95) --
	(345.36, 37.91) --
	(345.59, 37.87) --
	(345.81, 37.84) --
	(346.04, 37.80) --
	(346.27, 37.76) --
	(346.50, 37.72) --
	(346.73, 37.68) --
	(346.95, 37.64) --
	(347.18, 37.61) --
	(347.41, 37.57) --
	(347.64, 37.53) --
	(347.87, 37.50) --
	(348.09, 37.46) --
	(348.32, 37.43) --
	(348.55, 37.39) --
	(348.78, 37.36) --
	(349.01, 37.32) --
	(349.23, 37.29) --
	(349.46, 37.26) --
	(349.69, 37.22) --
	(349.92, 37.19) --
	(350.15, 37.16) --
	(350.37, 37.13) --
	(350.60, 37.09) --
	(350.83, 37.06) --
	(351.06, 37.03) --
	(351.28, 37.00) --
	(351.51, 36.97) --
	(351.74, 36.94) --
	(351.97, 36.91) --
	(352.20, 36.88) --
	(352.42, 36.85) --
	(352.65, 36.82) --
	(352.88, 36.79) --
	(353.11, 36.76) --
	(353.34, 36.73) --
	(353.56, 36.71) --
	(353.79, 36.68) --
	(354.02, 36.65) --
	(354.25, 36.62) --
	(354.48, 36.60) --
	(354.70, 36.57) --
	(354.93, 36.54) --
	(355.16, 36.52) --
	(355.39, 36.49) --
	(355.62, 36.47) --
	(355.84, 36.44) --
	(356.07, 36.42) --
	(356.30, 36.39) --
	(356.53, 36.37) --
	(356.76, 36.34) --
	(356.98, 36.32) --
	(357.21, 36.30) --
	(357.44, 36.27) --
	(357.67, 36.25) --
	(357.89, 36.23) --
	(358.12, 36.20) --
	(358.35, 36.18) --
	(358.58, 36.16) --
	(358.81, 36.14) --
	(359.03, 36.11) --
	(359.26, 36.09) --
	(359.49, 36.07) --
	(359.72, 36.05) --
	(359.95, 36.03) --
	(360.17, 36.01) --
	(360.40, 35.99) --
	(360.63, 35.97) --
	(360.86, 35.94) --
	(361.09, 35.92) --
	(361.31, 35.90) --
	(361.54, 35.89) --
	(361.77, 35.87) --
	(362.00, 35.85) --
	(362.23, 35.83) --
	(362.45, 35.81) --
	(362.68, 35.79) --
	(362.91, 35.77) --
	(363.14, 35.75) --
	(363.37, 35.73) --
	(363.59, 35.72) --
	(363.82, 35.70) --
	(364.05, 35.68) --
	(364.28, 35.66) --
	(364.50, 35.65) --
	(364.73, 35.63) --
	(364.96, 35.61) --
	(365.19, 35.60) --
	(365.42, 35.58) --
	(365.64, 35.56) --
	(365.87, 35.55) --
	(366.10, 35.53) --
	(366.33, 35.51) --
	(366.56, 35.50) --
	(366.78, 35.48) --
	(367.01, 35.47) --
	(367.24, 35.45) --
	(367.47, 35.44) --
	(367.70, 35.42) --
	(367.92, 35.41) --
	(368.15, 35.39) --
	(368.38, 35.38) --
	(368.61, 35.36) --
	(368.84, 35.35) --
	(369.06, 35.34) --
	(369.29, 35.32) --
	(369.52, 35.31) --
	(369.75, 35.29) --
	(369.98, 35.28) --
	(370.20, 35.27) --
	(370.43, 35.25) --
	(370.66, 35.24) --
	(370.89, 35.23) --
	(371.11, 35.21) --
	(371.34, 35.20) --
	(371.57, 35.19) --
	(371.80, 35.18) --
	(372.03, 35.16) --
	(372.25, 35.15) --
	(372.48, 35.14) --
	(372.71, 35.13) --
	(372.94, 35.12) --
	(373.17, 35.10) --
	(373.39, 35.09) --
	(373.62, 35.08) --
	(373.85, 35.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.12, 30.69) rectangle (378.41,105.66);
\end{scope}
\begin{scope}
\path[clip] (400.10,140.45) rectangle (500.39,215.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (400.10,140.45) rectangle (500.39,215.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (400.10,154.60) --
	(500.39,154.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (400.10,176.55) --
	(500.39,176.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (400.10,198.50) --
	(500.39,198.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (417.37,140.45) --
	(417.37,215.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.05,140.45) --
	(443.05,215.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (468.74,140.45) --
	(468.74,215.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (494.42,140.45) --
	(494.42,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10,143.62) --
	(500.39,143.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10,165.57) --
	(500.39,165.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10,187.52) --
	(500.39,187.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10,209.47) --
	(500.39,209.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.53,140.45) --
	(404.53,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.21,140.45) --
	(430.21,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.90,140.45) --
	(455.90,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.58,140.45) --
	(481.58,215.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (404.66,212.01) --
	(404.92,205.37) --
	(405.17,204.44) --
	(405.43,201.61) --
	(405.69,201.06) --
	(405.94,198.99) --
	(406.20,197.73) --
	(406.46,199.12) --
	(406.71,193.34) --
	(406.97,195.00) --
	(407.23,195.12) --
	(407.48,193.76) --
	(407.74,191.78) --
	(408.00,191.59) --
	(408.25,192.92) --
	(408.51,190.25) --
	(408.77,187.83) --
	(409.02,190.63) --
	(409.28,191.74) --
	(409.54,192.58) --
	(409.80,187.58) --
	(410.05,189.52) --
	(410.31,189.26) --
	(410.57,188.92) --
	(410.82,186.87) --
	(411.08,186.61) --
	(411.34,183.82) --
	(411.59,184.95) --
	(411.85,184.17) --
	(412.11,184.85) --
	(412.36,183.09) --
	(412.62,183.29) --
	(412.88,183.68) --
	(413.13,182.19) --
	(413.39,183.27) --
	(413.65,180.24) --
	(413.90,182.53) --
	(414.16,181.86) --
	(414.42,181.23) --
	(414.68,181.45) --
	(414.93,177.76) --
	(415.19,179.12) --
	(415.45,180.02) --
	(415.70,178.80) --
	(415.96,178.61) --
	(416.22,177.26) --
	(416.47,174.93) --
	(416.73,177.25) --
	(416.99,177.83) --
	(417.24,175.85) --
	(417.50,174.42) --
	(417.76,174.08) --
	(418.01,174.70) --
	(418.27,174.77) --
	(418.53,174.23) --
	(418.78,174.09) --
	(419.04,173.42) --
	(419.30,173.22) --
	(419.55,172.10) --
	(419.81,171.31) --
	(420.07,171.32) --
	(420.33,170.99) --
	(420.58,172.16) --
	(420.84,171.70) --
	(421.10,170.65) --
	(421.35,169.37) --
	(421.61,169.55) --
	(421.87,170.18) --
	(422.12,169.14) --
	(422.38,167.99) --
	(422.64,167.32) --
	(422.89,166.82) --
	(423.15,167.90) --
	(423.41,165.27) --
	(423.66,166.93) --
	(423.92,165.69) --
	(424.18,165.16) --
	(424.43,165.10) --
	(424.69,164.62) --
	(424.95,164.68) --
	(425.20,164.23) --
	(425.46,164.17) --
	(425.72,163.73) --
	(425.98,161.95) --
	(426.23,161.72) --
	(426.49,162.41) --
	(426.75,163.03) --
	(427.00,161.05) --
	(427.26,160.17) --
	(427.52,159.89) --
	(427.77,160.58) --
	(428.03,160.92) --
	(428.29,158.03) --
	(428.54,158.36) --
	(428.80,159.13) --
	(429.06,157.92) --
	(429.31,157.84) --
	(429.57,157.35) --
	(429.83,156.17) --
	(430.08,157.44) --
	(430.34,157.28) --
	(430.60,157.34) --
	(430.85,157.15) --
	(431.11,156.87) --
	(431.37,155.93) --
	(431.63,155.73) --
	(431.88,155.48) --
	(432.14,153.90) --
	(432.40,155.06) --
	(432.65,154.55) --
	(432.91,154.58) --
	(433.17,154.37) --
	(433.42,154.06) --
	(433.68,153.64) --
	(433.94,153.64) --
	(434.19,153.32) --
	(434.45,153.79) --
	(434.71,153.32) --
	(434.96,153.36) --
	(435.22,152.22) --
	(435.48,152.30) --
	(435.73,152.16) --
	(435.99,151.48) --
	(436.25,151.07) --
	(436.51,151.25) --
	(436.76,152.63) --
	(437.02,151.37) --
	(437.28,151.94) --
	(437.53,150.75) --
	(437.79,150.79) --
	(438.05,150.03) --
	(438.30,150.61) --
	(438.56,150.68) --
	(438.82,150.29) --
	(439.07,149.63) --
	(439.33,151.35) --
	(439.59,150.92) --
	(439.84,150.58) --
	(440.10,149.48) --
	(440.36,149.82) --
	(440.61,149.88) --
	(440.87,148.99) --
	(441.13,148.84) --
	(441.38,148.80) --
	(441.64,148.93) --
	(441.90,148.99) --
	(442.16,148.71) --
	(442.41,149.35) --
	(442.67,148.59) --
	(442.93,148.51) --
	(443.18,148.77) --
	(443.44,148.26) --
	(443.70,148.11) --
	(443.95,148.57) --
	(444.21,148.01) --
	(444.47,148.10) --
	(444.72,148.54) --
	(444.98,148.23) --
	(445.24,147.51) --
	(445.49,147.33) --
	(445.75,147.57) --
	(446.01,147.75) --
	(446.26,148.00) --
	(446.52,147.66) --
	(446.78,147.14) --
	(447.03,147.24) --
	(447.29,147.37) --
	(447.55,146.91) --
	(447.81,146.90) --
	(448.06,146.98) --
	(448.32,147.08) --
	(448.58,146.91) --
	(448.83,146.63) --
	(449.09,147.16) --
	(449.35,146.64) --
	(449.60,146.33) --
	(449.86,146.48) --
	(450.12,146.46) --
	(450.37,146.62) --
	(450.63,146.34) --
	(450.89,146.16) --
	(451.14,146.04) --
	(451.40,146.73) --
	(451.66,146.02) --
	(451.91,146.17) --
	(452.17,146.48) --
	(452.43,146.62) --
	(452.68,146.06) --
	(452.94,146.46) --
	(453.20,146.08) --
	(453.46,145.68) --
	(453.71,145.10) --
	(453.97,145.51) --
	(454.23,145.64) --
	(454.48,145.93) --
	(454.74,145.71) --
	(455.00,145.48) --
	(455.25,146.10) --
	(455.51,145.71) --
	(455.77,145.50) --
	(456.02,145.85) --
	(456.28,145.94) --
	(456.54,145.23) --
	(456.79,145.39) --
	(457.05,145.46) --
	(457.31,145.25) --
	(457.56,145.21) --
	(457.82,145.96) --
	(458.08,144.98) --
	(458.34,145.37) --
	(458.59,144.90) --
	(458.85,145.27) --
	(459.11,144.96) --
	(459.36,145.01) --
	(459.62,144.89) --
	(459.88,145.02) --
	(460.13,145.05) --
	(460.39,144.76) --
	(460.65,145.02) --
	(460.90,144.83) --
	(461.16,144.95) --
	(461.42,145.00) --
	(461.67,144.84) --
	(461.93,144.89) --
	(462.19,144.49) --
	(462.44,145.03) --
	(462.70,144.79) --
	(462.96,144.59) --
	(463.21,144.76) --
	(463.47,144.76) --
	(463.73,144.57) --
	(463.99,144.75) --
	(464.24,144.77) --
	(464.50,144.72) --
	(464.76,144.57) --
	(465.01,144.94) --
	(465.27,144.27) --
	(465.53,144.38) --
	(465.78,144.62) --
	(466.04,144.52) --
	(466.30,144.69) --
	(466.55,144.61) --
	(466.81,144.78) --
	(467.07,144.36) --
	(467.32,144.60) --
	(467.58,144.33) --
	(467.84,144.24) --
	(468.09,144.64) --
	(468.35,144.60) --
	(468.61,144.79) --
	(468.86,144.78) --
	(469.12,144.24) --
	(469.38,144.21) --
	(469.64,144.61) --
	(469.89,144.61) --
	(470.15,144.33) --
	(470.41,144.38) --
	(470.66,144.44) --
	(470.92,144.22) --
	(471.18,143.94) --
	(471.43,144.41) --
	(471.69,143.96) --
	(471.95,144.38) --
	(472.20,144.15) --
	(472.46,145.01) --
	(472.72,143.92) --
	(472.97,144.20) --
	(473.23,144.20) --
	(473.49,144.08) --
	(473.74,144.02) --
	(474.00,144.42) --
	(474.26,144.21) --
	(474.52,144.04) --
	(474.77,144.27) --
	(475.03,144.17) --
	(475.29,144.34) --
	(475.54,144.04) --
	(475.80,144.12) --
	(476.06,144.39) --
	(476.31,144.31) --
	(476.57,144.25) --
	(476.83,144.11) --
	(477.08,143.91) --
	(477.34,143.94) --
	(477.60,144.02) --
	(477.85,144.22) --
	(478.11,144.20) --
	(478.37,144.04) --
	(478.62,144.30) --
	(478.88,144.15) --
	(479.14,144.02) --
	(479.39,144.14) --
	(479.65,143.97) --
	(479.91,144.05) --
	(480.17,144.07) --
	(480.42,143.97) --
	(480.68,144.03) --
	(481.19,144.00) --
	(481.45,144.20) --
	(481.71,143.91) --
	(481.96,143.92) --
	(482.22,143.92) --
	(482.73,143.90) --
	(482.99,143.96) --
	(483.25,144.05) --
	(483.50,144.05) --
	(483.76,143.90) --
	(484.27,143.87) --
	(484.79,143.92) --
	(485.30,143.86) --
	(486.07,143.88) --
	(486.33,143.93) --
	(486.84,143.92) --
	(487.10,143.87) --
	(487.61,143.91) --
	(488.38,143.87) --
	(489.15,143.86) --
	(489.67,144.00) --
	(490.18,143.87) --
	(490.69,143.95) --
	(490.95,143.99) --
	(492.49,143.94) --
	(493.01,143.86) --
	(495.83,143.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.66,187.26) --
	(404.79,187.08) --
	(404.92,186.91) --
	(405.04,186.74) --
	(405.17,186.56) --
	(405.30,186.39) --
	(405.43,186.22) --
	(405.56,186.05) --
	(405.69,185.88) --
	(405.81,185.71) --
	(405.94,185.54) --
	(406.07,185.38) --
	(406.20,185.21) --
	(406.33,185.04) --
	(406.46,184.88) --
	(406.59,184.71) --
	(406.71,184.55) --
	(406.84,184.38) --
	(406.97,184.22) --
	(407.10,184.06) --
	(407.23,183.90) --
	(407.36,183.74) --
	(407.48,183.58) --
	(407.61,183.42) --
	(407.74,183.26) --
	(407.87,183.10) --
	(408.00,182.94) --
	(408.13,182.78) --
	(408.25,182.63) --
	(408.38,182.47) --
	(408.51,182.31) --
	(408.64,182.16) --
	(408.77,182.01) --
	(408.90,181.85) --
	(409.02,181.70) --
	(409.15,181.55) --
	(409.28,181.40) --
	(409.41,181.24) --
	(409.54,181.09) --
	(409.67,180.94) --
	(409.80,180.79) --
	(409.92,180.65) --
	(410.05,180.50) --
	(410.18,180.35) --
	(410.31,180.20) --
	(410.44,180.06) --
	(410.57,179.91) --
	(410.69,179.77) --
	(410.82,179.62) --
	(410.95,179.48) --
	(411.08,179.33) --
	(411.21,179.19) --
	(411.34,179.05) --
	(411.46,178.91) --
	(411.59,178.77) --
	(411.72,178.63) --
	(411.85,178.49) --
	(411.98,178.35) --
	(412.11,178.21) --
	(412.24,178.07) --
	(412.36,177.93) --
	(412.49,177.79) --
	(412.62,177.66) --
	(412.75,177.52) --
	(412.88,177.39) --
	(413.01,177.25) --
	(413.13,177.12) --
	(413.26,176.98) --
	(413.39,176.85) --
	(413.52,176.72) --
	(413.65,176.58) --
	(413.78,176.45) --
	(413.90,176.32) --
	(414.03,176.19) --
	(414.16,176.06) --
	(414.29,175.93) --
	(414.42,175.80) --
	(414.55,175.67) --
	(414.68,175.54) --
	(414.80,175.42) --
	(414.93,175.29) --
	(415.06,175.16) --
	(415.19,175.04) --
	(415.32,174.91) --
	(415.45,174.79) --
	(415.57,174.66) --
	(415.70,174.54) --
	(415.83,174.41) --
	(415.96,174.29) --
	(416.09,174.17) --
	(416.22,174.04) --
	(416.34,173.92) --
	(416.47,173.80) --
	(416.60,173.68) --
	(416.73,173.56) --
	(416.86,173.44) --
	(416.99,173.32) --
	(417.11,173.20) --
	(417.24,173.08) --
	(417.37,172.97) --
	(417.50,172.85) --
	(417.63,172.73) --
	(417.76,172.62) --
	(417.89,172.50) --
	(418.01,172.38) --
	(418.14,172.27) --
	(418.27,172.16) --
	(418.40,172.04) --
	(418.53,171.93) --
	(418.66,171.81) --
	(418.78,171.70) --
	(418.91,171.59) --
	(419.04,171.48) --
	(419.17,171.37) --
	(419.30,171.25) --
	(419.43,171.14) --
	(419.55,171.03) --
	(419.68,170.92) --
	(419.81,170.82) --
	(419.94,170.71) --
	(420.07,170.60) --
	(420.20,170.49) --
	(420.33,170.38) --
	(420.45,170.28) --
	(420.58,170.17) --
	(420.71,170.06) --
	(420.84,169.96) --
	(420.97,169.85) --
	(421.10,169.75) --
	(421.22,169.64) --
	(421.35,169.54) --
	(421.48,169.43) --
	(421.61,169.33) --
	(421.74,169.23) --
	(421.87,169.13) --
	(421.99,169.02) --
	(422.12,168.92) --
	(422.25,168.82) --
	(422.38,168.72) --
	(422.51,168.62) --
	(422.64,168.52) --
	(422.77,168.42) --
	(422.89,168.32) --
	(423.02,168.22) --
	(423.15,168.12) --
	(423.28,168.03) --
	(423.41,167.93) --
	(423.54,167.83) --
	(423.66,167.73) --
	(423.79,167.64) --
	(423.92,167.54) --
	(424.05,167.45) --
	(424.18,167.35) --
	(424.31,167.26) --
	(424.43,167.16) --
	(424.56,167.07) --
	(424.69,166.97) --
	(424.82,166.88) --
	(424.95,166.79) --
	(425.08,166.70) --
	(425.20,166.60) --
	(425.33,166.51) --
	(425.46,166.42) --
	(425.59,166.33) --
	(425.72,166.24) --
	(425.85,166.15) --
	(425.98,166.06) --
	(426.10,165.97) --
	(426.23,165.88) --
	(426.36,165.79) --
	(426.49,165.70) --
	(426.62,165.61) --
	(426.75,165.52) --
	(426.87,165.44) --
	(427.00,165.35) --
	(427.13,165.26) --
	(427.26,165.18) --
	(427.39,165.09) --
	(427.52,165.00) --
	(427.64,164.92) --
	(427.77,164.83) --
	(427.90,164.75) --
	(428.03,164.66) --
	(428.16,164.58) --
	(428.29,164.50) --
	(428.42,164.41) --
	(428.54,164.33) --
	(428.67,164.25) --
	(428.80,164.16) --
	(428.93,164.08) --
	(429.06,164.00) --
	(429.19,163.92) --
	(429.31,163.84) --
	(429.44,163.76) --
	(429.57,163.68) --
	(429.70,163.60) --
	(429.83,163.52) --
	(429.96,163.44) --
	(430.08,163.36) --
	(430.21,163.28) --
	(430.34,163.20) --
	(430.47,163.12) --
	(430.60,163.04) --
	(430.73,162.97) --
	(430.85,162.89) --
	(430.98,162.81) --
	(431.11,162.73) --
	(431.24,162.66) --
	(431.37,162.58) --
	(431.50,162.51) --
	(431.63,162.43) --
	(431.75,162.35) --
	(431.88,162.28) --
	(432.01,162.21) --
	(432.14,162.13) --
	(432.27,162.06) --
	(432.40,161.98) --
	(432.52,161.91) --
	(432.65,161.84) --
	(432.78,161.76) --
	(432.91,161.69) --
	(433.04,161.62) --
	(433.17,161.55) --
	(433.29,161.48) --
	(433.42,161.40) --
	(433.55,161.33) --
	(433.68,161.26) --
	(433.81,161.19) --
	(433.94,161.12) --
	(434.07,161.05) --
	(434.19,160.98) --
	(434.32,160.91) --
	(434.45,160.84) --
	(434.58,160.77) --
	(434.71,160.71) --
	(434.84,160.64) --
	(434.96,160.57) --
	(435.09,160.50) --
	(435.22,160.43) --
	(435.35,160.37) --
	(435.48,160.30) --
	(435.61,160.23) --
	(435.73,160.17) --
	(435.86,160.10) --
	(435.99,160.03) --
	(436.12,159.97) --
	(436.25,159.90) --
	(436.38,159.84) --
	(436.51,159.77) --
	(436.63,159.71) --
	(436.76,159.64) --
	(436.89,159.58) --
	(437.02,159.52) --
	(437.15,159.45) --
	(437.28,159.39) --
	(437.40,159.33) --
	(437.53,159.26) --
	(437.66,159.20) --
	(437.79,159.14) --
	(437.92,159.08) --
	(438.05,159.01) --
	(438.17,158.95) --
	(438.30,158.89) --
	(438.43,158.83) --
	(438.56,158.77) --
	(438.69,158.71) --
	(438.82,158.65) --
	(438.94,158.59) --
	(439.07,158.53) --
	(439.20,158.47) --
	(439.33,158.41) --
	(439.46,158.35) --
	(439.59,158.29) --
	(439.72,158.23) --
	(439.84,158.18) --
	(439.97,158.12) --
	(440.10,158.06) --
	(440.23,158.00) --
	(440.36,157.94) --
	(440.49,157.89) --
	(440.61,157.83) --
	(440.74,157.77) --
	(440.87,157.72) --
	(441.00,157.66) --
	(441.13,157.60) --
	(441.26,157.55) --
	(441.38,157.49) --
	(441.51,157.44) --
	(441.64,157.38) --
	(441.77,157.33) --
	(441.90,157.27) --
	(442.03,157.22) --
	(442.16,157.16) --
	(442.28,157.11) --
	(442.41,157.05) --
	(442.54,157.00) --
	(442.67,156.95) --
	(442.80,156.89) --
	(442.93,156.84) --
	(443.05,156.79) --
	(443.18,156.74) --
	(443.31,156.68) --
	(443.44,156.63) --
	(443.57,156.58) --
	(443.70,156.53) --
	(443.82,156.47) --
	(443.95,156.42) --
	(444.08,156.37) --
	(444.21,156.32) --
	(444.34,156.27) --
	(444.47,156.22) --
	(444.60,156.17) --
	(444.72,156.12) --
	(444.85,156.07) --
	(444.98,156.02) --
	(445.11,155.97) --
	(445.24,155.92) --
	(445.37,155.87) --
	(445.49,155.82) --
	(445.62,155.77) --
	(445.75,155.73) --
	(445.88,155.68) --
	(446.01,155.63) --
	(446.14,155.58) --
	(446.26,155.53) --
	(446.39,155.49) --
	(446.52,155.44) --
	(446.65,155.39) --
	(446.78,155.34) --
	(446.91,155.30) --
	(447.03,155.25) --
	(447.16,155.20) --
	(447.29,155.16) --
	(447.42,155.11) --
	(447.55,155.06) --
	(447.68,155.02) --
	(447.81,154.97) --
	(447.93,154.93) --
	(448.06,154.88) --
	(448.19,154.84) --
	(448.32,154.79) --
	(448.45,154.75) --
	(448.58,154.70) --
	(448.70,154.66) --
	(448.83,154.62) --
	(448.96,154.57) --
	(449.09,154.53) --
	(449.22,154.48) --
	(449.35,154.44) --
	(449.47,154.40) --
	(449.60,154.35) --
	(449.73,154.31) --
	(449.86,154.27) --
	(449.99,154.23) --
	(450.12,154.18) --
	(450.25,154.14) --
	(450.37,154.10) --
	(450.50,154.06) --
	(450.63,154.02) --
	(450.76,153.97) --
	(450.89,153.93) --
	(451.02,153.89) --
	(451.14,153.85) --
	(451.27,153.81) --
	(451.40,153.77) --
	(451.53,153.73) --
	(451.66,153.69) --
	(451.79,153.65) --
	(451.91,153.61) --
	(452.04,153.57) --
	(452.17,153.53) --
	(452.30,153.49) --
	(452.43,153.45) --
	(452.56,153.41) --
	(452.68,153.37) --
	(452.81,153.33) --
	(452.94,153.29) --
	(453.07,153.25) --
	(453.20,153.22) --
	(453.33,153.18) --
	(453.46,153.14) --
	(453.58,153.10) --
	(453.71,153.06) --
	(453.84,153.02) --
	(453.97,152.99) --
	(454.10,152.95) --
	(454.23,152.91) --
	(454.35,152.88) --
	(454.48,152.84) --
	(454.61,152.80) --
	(454.74,152.76) --
	(454.87,152.73) --
	(455.00,152.69) --
	(455.12,152.66) --
	(455.25,152.62) --
	(455.38,152.58) --
	(455.51,152.55) --
	(455.64,152.51) --
	(455.77,152.48) --
	(455.90,152.44) --
	(456.02,152.41) --
	(456.15,152.37) --
	(456.28,152.34) --
	(456.41,152.30) --
	(456.54,152.27) --
	(456.67,152.23) --
	(456.79,152.20) --
	(456.92,152.16) --
	(457.05,152.13) --
	(457.18,152.09) --
	(457.31,152.06) --
	(457.44,152.03) --
	(457.56,151.99) --
	(457.69,151.96) --
	(457.82,151.93) --
	(457.95,151.89) --
	(458.08,151.86) --
	(458.21,151.83) --
	(458.34,151.79) --
	(458.46,151.76) --
	(458.59,151.73) --
	(458.72,151.70) --
	(458.85,151.66) --
	(458.98,151.63) --
	(459.11,151.60) --
	(459.23,151.57) --
	(459.36,151.54) --
	(459.49,151.51) --
	(459.62,151.47) --
	(459.75,151.44) --
	(459.88,151.41) --
	(460.00,151.38) --
	(460.13,151.35) --
	(460.26,151.32) --
	(460.39,151.29) --
	(460.52,151.26) --
	(460.65,151.23) --
	(460.77,151.20) --
	(460.90,151.17) --
	(461.03,151.13) --
	(461.16,151.10) --
	(461.29,151.07) --
	(461.42,151.05) --
	(461.55,151.02) --
	(461.67,150.99) --
	(461.80,150.96) --
	(461.93,150.93) --
	(462.06,150.90) --
	(462.19,150.87) --
	(462.32,150.84) --
	(462.44,150.81) --
	(462.57,150.78) --
	(462.70,150.75) --
	(462.83,150.73) --
	(462.96,150.70) --
	(463.09,150.67) --
	(463.21,150.64) --
	(463.34,150.61) --
	(463.47,150.58) --
	(463.60,150.56) --
	(463.73,150.53) --
	(463.86,150.50) --
	(463.99,150.47) --
	(464.11,150.45) --
	(464.24,150.42) --
	(464.37,150.39) --
	(464.50,150.36) --
	(464.63,150.34) --
	(464.76,150.31) --
	(464.88,150.28) --
	(465.01,150.26) --
	(465.14,150.23) --
	(465.27,150.20) --
	(465.40,150.18) --
	(465.53,150.15) --
	(465.65,150.13) --
	(465.78,150.10) --
	(465.91,150.07) --
	(466.04,150.05) --
	(466.17,150.02) --
	(466.30,150.00) --
	(466.43,149.97) --
	(466.55,149.95) --
	(466.68,149.92) --
	(466.81,149.90) --
	(466.94,149.87) --
	(467.07,149.85) --
	(467.20,149.82) --
	(467.32,149.80) --
	(467.45,149.77) --
	(467.58,149.75) --
	(467.71,149.72) --
	(467.84,149.70) --
	(467.97,149.67) --
	(468.09,149.65) --
	(468.22,149.62) --
	(468.35,149.60) --
	(468.48,149.58) --
	(468.61,149.55) --
	(468.74,149.53) --
	(468.86,149.51) --
	(468.99,149.48) --
	(469.12,149.46) --
	(469.25,149.44) --
	(469.38,149.41) --
	(469.51,149.39) --
	(469.64,149.37) --
	(469.76,149.34) --
	(469.89,149.32) --
	(470.02,149.30) --
	(470.15,149.27) --
	(470.28,149.25) --
	(470.41,149.23) --
	(470.53,149.21) --
	(470.66,149.18) --
	(470.79,149.16) --
	(470.92,149.14) --
	(471.05,149.12) --
	(471.18,149.10) --
	(471.30,149.07) --
	(471.43,149.05) --
	(471.56,149.03) --
	(471.69,149.01) --
	(471.82,148.99) --
	(471.95,148.97) --
	(472.08,148.95) --
	(472.20,148.92) --
	(472.33,148.90) --
	(472.46,148.88) --
	(472.59,148.86) --
	(472.72,148.84) --
	(472.85,148.82) --
	(472.97,148.80) --
	(473.10,148.78) --
	(473.23,148.76) --
	(473.36,148.74) --
	(473.49,148.72) --
	(473.62,148.70) --
	(473.74,148.68) --
	(473.87,148.65) --
	(474.00,148.63) --
	(474.13,148.61) --
	(474.26,148.59) --
	(474.39,148.57) --
	(474.52,148.56) --
	(474.64,148.54) --
	(474.77,148.52) --
	(474.90,148.50) --
	(475.03,148.48) --
	(475.16,148.46) --
	(475.29,148.44) --
	(475.41,148.42) --
	(475.54,148.40) --
	(475.67,148.38) --
	(475.80,148.36) --
	(475.93,148.34) --
	(476.06,148.32) --
	(476.18,148.30) --
	(476.31,148.29) --
	(476.44,148.27) --
	(476.57,148.25) --
	(476.70,148.23) --
	(476.83,148.21) --
	(476.95,148.19) --
	(477.08,148.18) --
	(477.21,148.16) --
	(477.34,148.14) --
	(477.47,148.12) --
	(477.60,148.10) --
	(477.73,148.08) --
	(477.85,148.07) --
	(477.98,148.05) --
	(478.11,148.03) --
	(478.24,148.01) --
	(478.37,148.00) --
	(478.50,147.98) --
	(478.62,147.96) --
	(478.75,147.94) --
	(478.88,147.93) --
	(479.01,147.91) --
	(479.14,147.89) --
	(479.27,147.88) --
	(479.39,147.86) --
	(479.52,147.84) --
	(479.65,147.82) --
	(479.78,147.81) --
	(479.91,147.79) --
	(480.04,147.77) --
	(480.17,147.76) --
	(480.29,147.74) --
	(480.42,147.72) --
	(480.55,147.71) --
	(480.68,147.69) --
	(480.81,147.68) --
	(480.94,147.66) --
	(481.06,147.64) --
	(481.19,147.63) --
	(481.32,147.61) --
	(481.45,147.60) --
	(481.58,147.58) --
	(481.71,147.56) --
	(481.83,147.55) --
	(481.96,147.53) --
	(482.09,147.52) --
	(482.22,147.50) --
	(482.35,147.49) --
	(482.48,147.47) --
	(482.60,147.45) --
	(482.73,147.44) --
	(482.86,147.42) --
	(482.99,147.41) --
	(483.12,147.39) --
	(483.25,147.38) --
	(483.38,147.36) --
	(483.50,147.35) --
	(483.63,147.33) --
	(483.76,147.32) --
	(483.89,147.30) --
	(484.02,147.29) --
	(484.15,147.27) --
	(484.27,147.26) --
	(484.40,147.25) --
	(484.53,147.23) --
	(484.66,147.22) --
	(484.79,147.20) --
	(484.92,147.19) --
	(485.04,147.17) --
	(485.17,147.16) --
	(485.30,147.15) --
	(485.43,147.13) --
	(485.56,147.12) --
	(485.69,147.10) --
	(485.82,147.09) --
	(485.94,147.08) --
	(486.07,147.06) --
	(486.20,147.05) --
	(486.33,147.03) --
	(486.46,147.02) --
	(486.59,147.01) --
	(486.71,146.99) --
	(486.84,146.98) --
	(486.97,146.97) --
	(487.10,146.95) --
	(487.23,146.94) --
	(487.36,146.93) --
	(487.48,146.91) --
	(487.61,146.90) --
	(487.74,146.89) --
	(487.87,146.87) --
	(488.00,146.86) --
	(488.13,146.85) --
	(488.26,146.84) --
	(488.38,146.82) --
	(488.51,146.81) --
	(488.64,146.80) --
	(488.77,146.78) --
	(488.90,146.77) --
	(489.03,146.76) --
	(489.15,146.75) --
	(489.28,146.73) --
	(489.41,146.72) --
	(489.54,146.71) --
	(489.67,146.70) --
	(489.80,146.68) --
	(489.92,146.67) --
	(490.05,146.66) --
	(490.18,146.65) --
	(490.31,146.64) --
	(490.44,146.62) --
	(490.57,146.61) --
	(490.69,146.60) --
	(490.82,146.59) --
	(490.95,146.58) --
	(491.08,146.56) --
	(491.21,146.55) --
	(491.34,146.54) --
	(491.47,146.53) --
	(491.59,146.52) --
	(491.72,146.51) --
	(491.85,146.49) --
	(491.98,146.48) --
	(492.11,146.47) --
	(492.24,146.46) --
	(492.36,146.45) --
	(492.49,146.44) --
	(492.62,146.43) --
	(492.75,146.42) --
	(492.88,146.40) --
	(493.01,146.39) --
	(493.13,146.38) --
	(493.26,146.37) --
	(493.39,146.36) --
	(493.52,146.35) --
	(493.65,146.34) --
	(493.78,146.33) --
	(493.91,146.32) --
	(494.03,146.31) --
	(494.16,146.29) --
	(494.29,146.28) --
	(494.42,146.27) --
	(494.55,146.26) --
	(494.68,146.25) --
	(494.80,146.24) --
	(494.93,146.23) --
	(495.06,146.22) --
	(495.19,146.21) --
	(495.32,146.20) --
	(495.45,146.19) --
	(495.57,146.18) --
	(495.70,146.17) --
	(495.83,146.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.10,140.45) rectangle (500.39,215.42);
\end{scope}
\begin{scope}
\path[clip] (400.10, 30.69) rectangle (500.39,105.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (400.10, 30.69) rectangle (500.39,105.66);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (400.10, 41.49) --
	(500.39, 41.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (400.10, 56.60) --
	(500.39, 56.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (400.10, 71.70) --
	(500.39, 71.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (400.10, 86.81) --
	(500.39, 86.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (400.10,101.92) --
	(500.39,101.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (416.34, 30.69) --
	(416.34,105.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (439.88, 30.69) --
	(439.88,105.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (463.43, 30.69) --
	(463.43,105.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (486.98, 30.69) --
	(486.98,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10, 33.93) --
	(500.39, 33.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10, 49.04) --
	(500.39, 49.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10, 64.15) --
	(500.39, 64.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10, 79.26) --
	(500.39, 79.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.10, 94.37) --
	(500.39, 94.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.56, 30.69) --
	(404.56,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.11, 30.69) --
	(428.11,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.66, 30.69) --
	(451.66,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.20, 30.69) --
	(475.20,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.75, 30.69) --
	(498.75,105.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (404.66,102.25) --
	(404.85,100.71) --
	(405.04,100.39) --
	(405.22,100.67) --
	(405.41, 98.33) --
	(405.60, 97.38) --
	(405.79, 97.40) --
	(405.98, 98.42) --
	(406.17, 97.87) --
	(406.35, 95.80) --
	(406.54, 96.14) --
	(406.73, 95.64) --
	(406.92, 92.76) --
	(407.11, 94.53) --
	(407.30, 95.68) --
	(407.48, 93.94) --
	(407.67, 92.78) --
	(407.86, 93.59) --
	(408.05, 90.52) --
	(408.24, 91.31) --
	(408.43, 90.74) --
	(408.61, 91.33) --
	(408.80, 91.78) --
	(408.99, 89.29) --
	(409.18, 92.08) --
	(409.37, 90.40) --
	(409.56, 90.23) --
	(409.75, 88.59) --
	(409.93, 84.72) --
	(410.12, 86.98) --
	(410.31, 88.93) --
	(410.50, 88.90) --
	(410.69, 85.66) --
	(410.88, 86.69) --
	(411.06, 85.37) --
	(411.25, 83.97) --
	(411.44, 84.31) --
	(411.63, 86.20) --
	(411.82, 86.16) --
	(412.01, 81.65) --
	(412.19, 83.92) --
	(412.38, 86.89) --
	(412.57, 80.66) --
	(412.76, 81.54) --
	(412.95, 80.68) --
	(413.14, 83.09) --
	(413.32, 81.71) --
	(413.51, 79.66) --
	(413.70, 79.93) --
	(413.89, 84.09) --
	(414.08, 79.51) --
	(414.27, 79.99) --
	(414.45, 78.78) --
	(414.64, 81.71) --
	(414.83, 77.75) --
	(415.02, 75.74) --
	(415.21, 77.20) --
	(415.40, 77.42) --
	(415.58, 76.92) --
	(415.77, 79.42) --
	(415.96, 74.82) --
	(416.15, 74.47) --
	(416.34, 74.99) --
	(416.53, 74.33) --
	(416.71, 71.46) --
	(416.90, 73.44) --
	(417.09, 71.63) --
	(417.28, 73.28) --
	(417.47, 71.84) --
	(417.66, 72.58) --
	(417.85, 74.07) --
	(418.03, 74.91) --
	(418.22, 71.46) --
	(418.41, 72.95) --
	(418.60, 72.62) --
	(418.79, 71.91) --
	(418.98, 70.10) --
	(419.16, 70.15) --
	(419.35, 69.46) --
	(419.54, 70.55) --
	(419.73, 68.00) --
	(419.92, 67.11) --
	(420.11, 65.41) --
	(420.29, 65.88) --
	(420.48, 68.99) --
	(420.67, 65.16) --
	(420.86, 66.27) --
	(421.05, 66.28) --
	(421.24, 67.36) --
	(421.42, 64.32) --
	(421.61, 62.24) --
	(421.80, 63.66) --
	(421.99, 64.93) --
	(422.18, 63.05) --
	(422.37, 62.59) --
	(422.55, 63.08) --
	(422.74, 61.26) --
	(422.93, 60.50) --
	(423.12, 61.88) --
	(423.31, 59.87) --
	(423.50, 61.22) --
	(423.68, 58.58) --
	(423.87, 61.64) --
	(424.06, 59.90) --
	(424.25, 57.07) --
	(424.44, 59.47) --
	(424.63, 58.36) --
	(424.81, 58.94) --
	(425.00, 57.74) --
	(425.19, 55.48) --
	(425.38, 55.59) --
	(425.57, 58.01) --
	(425.76, 56.64) --
	(425.95, 56.12) --
	(426.13, 56.99) --
	(426.32, 55.94) --
	(426.51, 55.71) --
	(426.70, 51.89) --
	(426.89, 55.98) --
	(427.08, 53.50) --
	(427.26, 52.39) --
	(427.45, 52.97) --
	(427.64, 50.54) --
	(427.83, 53.55) --
	(428.02, 54.41) --
	(428.21, 49.41) --
	(428.39, 51.68) --
	(428.58, 52.09) --
	(428.77, 51.91) --
	(428.96, 49.62) --
	(429.15, 50.97) --
	(429.34, 50.46) --
	(429.52, 49.23) --
	(429.71, 49.00) --
	(429.90, 49.55) --
	(430.09, 48.33) --
	(430.28, 48.04) --
	(430.47, 47.80) --
	(430.65, 48.31) --
	(430.84, 47.14) --
	(431.03, 46.22) --
	(431.22, 47.47) --
	(431.41, 46.35) --
	(431.60, 46.18) --
	(431.78, 45.10) --
	(431.97, 48.05) --
	(432.16, 43.61) --
	(432.35, 47.48) --
	(432.54, 44.84) --
	(432.73, 46.74) --
	(432.91, 44.99) --
	(433.10, 46.63) --
	(433.29, 42.87) --
	(433.48, 42.75) --
	(433.67, 45.28) --
	(433.86, 47.29) --
	(434.05, 44.25) --
	(434.23, 45.19) --
	(434.42, 43.58) --
	(434.61, 42.27) --
	(434.80, 45.57) --
	(434.99, 43.24) --
	(435.18, 42.36) --
	(435.36, 43.92) --
	(435.55, 44.01) --
	(435.74, 42.91) --
	(435.93, 42.69) --
	(436.12, 42.45) --
	(436.31, 43.32) --
	(436.49, 43.22) --
	(436.68, 41.94) --
	(436.87, 41.18) --
	(437.06, 40.97) --
	(437.25, 40.63) --
	(437.44, 41.30) --
	(437.62, 39.43) --
	(437.81, 42.29) --
	(438.00, 41.38) --
	(438.19, 41.23) --
	(438.38, 40.73) --
	(438.57, 41.82) --
	(438.75, 41.08) --
	(438.94, 42.10) --
	(439.13, 40.26) --
	(439.32, 40.48) --
	(439.51, 40.95) --
	(439.70, 39.83) --
	(439.88, 39.15) --
	(440.07, 38.37) --
	(440.26, 39.40) --
	(440.45, 38.91) --
	(440.64, 38.08) --
	(440.83, 37.88) --
	(441.01, 39.34) --
	(441.20, 39.56) --
	(441.39, 38.84) --
	(441.58, 38.75) --
	(441.77, 38.42) --
	(441.96, 38.25) --
	(442.15, 38.95) --
	(442.33, 38.71) --
	(442.52, 38.60) --
	(442.71, 38.41) --
	(442.90, 38.03) --
	(443.09, 38.65) --
	(443.28, 37.71) --
	(443.46, 37.13) --
	(443.65, 36.81) --
	(443.84, 39.63) --
	(444.03, 37.69) --
	(444.22, 37.06) --
	(444.41, 38.88) --
	(444.59, 37.16) --
	(444.78, 37.19) --
	(444.97, 38.21) --
	(445.16, 38.60) --
	(445.35, 38.71) --
	(445.54, 36.57) --
	(445.72, 37.49) --
	(445.91, 36.25) --
	(446.10, 37.11) --
	(446.29, 37.15) --
	(446.48, 37.22) --
	(446.67, 37.29) --
	(446.85, 37.14) --
	(447.04, 37.22) --
	(447.23, 35.75) --
	(447.42, 37.77) --
	(447.61, 35.68) --
	(447.80, 36.02) --
	(447.98, 37.75) --
	(448.17, 36.24) --
	(448.36, 37.19) --
	(448.55, 36.14) --
	(448.74, 36.08) --
	(448.93, 35.73) --
	(449.11, 35.88) --
	(449.30, 35.59) --
	(449.49, 37.17) --
	(449.68, 36.86) --
	(449.87, 35.77) --
	(450.06, 36.27) --
	(450.25, 35.96) --
	(450.43, 37.24) --
	(450.62, 35.86) --
	(450.81, 36.19) --
	(451.00, 36.31) --
	(451.19, 35.25) --
	(451.38, 35.73) --
	(451.56, 35.83) --
	(451.75, 35.71) --
	(451.94, 35.73) --
	(452.13, 34.86) --
	(452.32, 35.54) --
	(452.51, 35.08) --
	(452.69, 35.64) --
	(452.88, 34.49) --
	(453.07, 35.27) --
	(453.26, 35.43) --
	(453.45, 35.56) --
	(453.64, 36.60) --
	(453.82, 35.52) --
	(454.01, 35.55) --
	(454.20, 35.74) --
	(454.39, 35.53) --
	(454.58, 35.64) --
	(454.77, 35.23) --
	(454.95, 35.66) --
	(455.14, 37.14) --
	(455.33, 35.73) --
	(455.52, 35.00) --
	(455.71, 34.70) --
	(455.90, 35.49) --
	(456.08, 34.45) --
	(456.27, 35.58) --
	(456.46, 35.64) --
	(456.65, 34.50) --
	(456.84, 34.72) --
	(457.03, 34.30) --
	(457.21, 35.19) --
	(457.40, 34.81) --
	(457.59, 35.10) --
	(457.78, 36.29) --
	(457.97, 35.33) --
	(458.16, 34.69) --
	(458.35, 34.97) --
	(458.53, 34.98) --
	(458.72, 34.91) --
	(458.91, 35.63) --
	(459.10, 34.77) --
	(459.29, 35.18) --
	(459.48, 34.79) --
	(459.66, 34.72) --
	(459.85, 34.45) --
	(460.04, 34.22) --
	(460.23, 35.25) --
	(460.42, 35.02) --
	(460.61, 34.35) --
	(460.79, 34.79) --
	(460.98, 35.02) --
	(461.17, 34.17) --
	(461.36, 34.42) --
	(461.55, 34.64) --
	(461.74, 35.17) --
	(461.92, 35.12) --
	(462.11, 34.62) --
	(462.30, 35.21) --
	(462.49, 34.48) --
	(462.68, 34.34) --
	(462.87, 34.99) --
	(463.05, 34.43) --
	(463.24, 34.57) --
	(463.43, 34.80) --
	(463.62, 34.65) --
	(463.81, 34.58) --
	(464.00, 34.52) --
	(464.18, 34.43) --
	(464.37, 34.42) --
	(464.56, 34.76) --
	(464.75, 35.38) --
	(464.94, 34.92) --
	(465.31, 34.43) --
	(465.50, 34.60) --
	(465.69, 34.67) --
	(465.88, 34.14) --
	(466.07, 34.27) --
	(466.26, 34.17) --
	(466.45, 34.18) --
	(466.63, 34.56) --
	(466.82, 34.29) --
	(467.01, 34.73) --
	(467.20, 34.29) --
	(467.39, 34.09) --
	(467.58, 34.59) --
	(467.76, 34.63) --
	(467.95, 34.31) --
	(468.33, 34.63) --
	(468.52, 34.39) --
	(468.71, 35.00) --
	(468.89, 34.31) --
	(469.08, 34.66) --
	(469.27, 34.57) --
	(469.46, 34.29) --
	(469.65, 34.24) --
	(469.84, 34.28) --
	(470.02, 34.18) --
	(470.40, 34.28) --
	(470.59, 34.17) --
	(470.78, 34.21) --
	(470.97, 34.10) --
	(471.53, 34.32) --
	(471.72, 34.87) --
	(471.91, 34.55) --
	(472.10, 35.15) --
	(472.28, 34.30) --
	(472.47, 34.29) --
	(473.04, 34.11) --
	(473.23, 34.56) --
	(473.79, 34.35) --
	(473.98, 34.38) --
	(474.17, 34.71) --
	(474.36, 34.30) --
	(474.92, 34.32) --
	(475.30, 34.26) --
	(475.68, 34.42) --
	(475.86, 34.18) --
	(476.05, 34.14) --
	(476.43, 34.20) --
	(476.99, 34.20) --
	(477.18, 34.12) --
	(477.56, 34.11) --
	(477.75, 34.21) --
	(478.12, 34.43) --
	(478.31, 34.50) --
	(479.07, 34.12) --
	(479.25, 34.19) --
	(480.01, 34.20) --
	(480.38, 34.67) --
	(481.89, 34.37) --
	(482.08, 34.10) --
	(482.65, 34.42) --
	(485.66, 34.10) --
	(486.22, 34.20) --
	(488.86, 34.13) --
	(489.43, 34.10) --
	(492.25, 34.19) --
	(495.83, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.66, 95.55) --
	(404.75, 95.31) --
	(404.85, 95.06) --
	(404.94, 94.82) --
	(405.04, 94.57) --
	(405.13, 94.33) --
	(405.22, 94.09) --
	(405.32, 93.85) --
	(405.41, 93.61) --
	(405.51, 93.37) --
	(405.60, 93.13) --
	(405.70, 92.90) --
	(405.79, 92.66) --
	(405.88, 92.43) --
	(405.98, 92.19) --
	(406.07, 91.96) --
	(406.17, 91.73) --
	(406.26, 91.50) --
	(406.35, 91.27) --
	(406.45, 91.04) --
	(406.54, 90.81) --
	(406.64, 90.58) --
	(406.73, 90.35) --
	(406.83, 90.13) --
	(406.92, 89.90) --
	(407.01, 89.68) --
	(407.11, 89.46) --
	(407.20, 89.23) --
	(407.30, 89.01) --
	(407.39, 88.79) --
	(407.48, 88.57) --
	(407.58, 88.35) --
	(407.67, 88.14) --
	(407.77, 87.92) --
	(407.86, 87.70) --
	(407.96, 87.49) --
	(408.05, 87.27) --
	(408.14, 87.06) --
	(408.24, 86.85) --
	(408.33, 86.64) --
	(408.43, 86.43) --
	(408.52, 86.22) --
	(408.61, 86.01) --
	(408.71, 85.80) --
	(408.80, 85.59) --
	(408.90, 85.39) --
	(408.99, 85.18) --
	(409.09, 84.97) --
	(409.18, 84.77) --
	(409.27, 84.57) --
	(409.37, 84.36) --
	(409.46, 84.16) --
	(409.56, 83.96) --
	(409.65, 83.76) --
	(409.75, 83.56) --
	(409.84, 83.36) --
	(409.93, 83.17) --
	(410.03, 82.97) --
	(410.12, 82.77) --
	(410.22, 82.58) --
	(410.31, 82.38) --
	(410.40, 82.19) --
	(410.50, 82.00) --
	(410.59, 81.80) --
	(410.69, 81.61) --
	(410.78, 81.42) --
	(410.88, 81.23) --
	(410.97, 81.04) --
	(411.06, 80.85) --
	(411.16, 80.67) --
	(411.25, 80.48) --
	(411.35, 80.29) --
	(411.44, 80.11) --
	(411.53, 79.92) --
	(411.63, 79.74) --
	(411.72, 79.56) --
	(411.82, 79.37) --
	(411.91, 79.19) --
	(412.01, 79.01) --
	(412.10, 78.83) --
	(412.19, 78.65) --
	(412.29, 78.47) --
	(412.38, 78.29) --
	(412.48, 78.12) --
	(412.57, 77.94) --
	(412.66, 77.76) --
	(412.76, 77.59) --
	(412.85, 77.41) --
	(412.95, 77.24) --
	(413.04, 77.07) --
	(413.14, 76.89) --
	(413.23, 76.72) --
	(413.32, 76.55) --
	(413.42, 76.38) --
	(413.51, 76.21) --
	(413.61, 76.04) --
	(413.70, 75.87) --
	(413.80, 75.71) --
	(413.89, 75.54) --
	(413.98, 75.37) --
	(414.08, 75.21) --
	(414.17, 75.04) --
	(414.27, 74.88) --
	(414.36, 74.71) --
	(414.45, 74.55) --
	(414.55, 74.39) --
	(414.64, 74.23) --
	(414.74, 74.06) --
	(414.83, 73.90) --
	(414.93, 73.74) --
	(415.02, 73.58) --
	(415.11, 73.43) --
	(415.21, 73.27) --
	(415.30, 73.11) --
	(415.40, 72.95) --
	(415.49, 72.80) --
	(415.58, 72.64) --
	(415.68, 72.49) --
	(415.77, 72.33) --
	(415.87, 72.18) --
	(415.96, 72.03) --
	(416.06, 71.87) --
	(416.15, 71.72) --
	(416.24, 71.57) --
	(416.34, 71.42) --
	(416.43, 71.27) --
	(416.53, 71.12) --
	(416.62, 70.97) --
	(416.71, 70.82) --
	(416.81, 70.68) --
	(416.90, 70.53) --
	(417.00, 70.38) --
	(417.09, 70.24) --
	(417.19, 70.09) --
	(417.28, 69.95) --
	(417.37, 69.80) --
	(417.47, 69.66) --
	(417.56, 69.52) --
	(417.66, 69.38) --
	(417.75, 69.23) --
	(417.85, 69.09) --
	(417.94, 68.95) --
	(418.03, 68.81) --
	(418.13, 68.67) --
	(418.22, 68.53) --
	(418.32, 68.39) --
	(418.41, 68.26) --
	(418.50, 68.12) --
	(418.60, 67.98) --
	(418.69, 67.85) --
	(418.79, 67.71) --
	(418.88, 67.58) --
	(418.98, 67.44) --
	(419.07, 67.31) --
	(419.16, 67.17) --
	(419.26, 67.04) --
	(419.35, 66.91) --
	(419.45, 66.78) --
	(419.54, 66.64) --
	(419.63, 66.51) --
	(419.73, 66.38) --
	(419.82, 66.25) --
	(419.92, 66.12) --
	(420.01, 66.00) --
	(420.11, 65.87) --
	(420.20, 65.74) --
	(420.29, 65.61) --
	(420.39, 65.49) --
	(420.48, 65.36) --
	(420.58, 65.23) --
	(420.67, 65.11) --
	(420.76, 64.98) --
	(420.86, 64.86) --
	(420.95, 64.74) --
	(421.05, 64.61) --
	(421.14, 64.49) --
	(421.24, 64.37) --
	(421.33, 64.25) --
	(421.42, 64.13) --
	(421.52, 64.00) --
	(421.61, 63.88) --
	(421.71, 63.76) --
	(421.80, 63.64) --
	(421.90, 63.53) --
	(421.99, 63.41) --
	(422.08, 63.29) --
	(422.18, 63.17) --
	(422.27, 63.06) --
	(422.37, 62.94) --
	(422.46, 62.82) --
	(422.55, 62.71) --
	(422.65, 62.59) --
	(422.74, 62.48) --
	(422.84, 62.36) --
	(422.93, 62.25) --
	(423.03, 62.14) --
	(423.12, 62.02) --
	(423.21, 61.91) --
	(423.31, 61.80) --
	(423.40, 61.69) --
	(423.50, 61.58) --
	(423.59, 61.47) --
	(423.68, 61.36) --
	(423.78, 61.25) --
	(423.87, 61.14) --
	(423.97, 61.03) --
	(424.06, 60.92) --
	(424.16, 60.81) --
	(424.25, 60.70) --
	(424.34, 60.60) --
	(424.44, 60.49) --
	(424.53, 60.38) --
	(424.63, 60.28) --
	(424.72, 60.17) --
	(424.81, 60.07) --
	(424.91, 59.96) --
	(425.00, 59.86) --
	(425.10, 59.76) --
	(425.19, 59.65) --
	(425.29, 59.55) --
	(425.38, 59.45) --
	(425.47, 59.35) --
	(425.57, 59.24) --
	(425.66, 59.14) --
	(425.76, 59.04) --
	(425.85, 58.94) --
	(425.95, 58.84) --
	(426.04, 58.74) --
	(426.13, 58.64) --
	(426.23, 58.54) --
	(426.32, 58.44) --
	(426.42, 58.35) --
	(426.51, 58.25) --
	(426.60, 58.15) --
	(426.70, 58.05) --
	(426.79, 57.96) --
	(426.89, 57.86) --
	(426.98, 57.77) --
	(427.08, 57.67) --
	(427.17, 57.58) --
	(427.26, 57.48) --
	(427.36, 57.39) --
	(427.45, 57.29) --
	(427.55, 57.20) --
	(427.64, 57.11) --
	(427.73, 57.01) --
	(427.83, 56.92) --
	(427.92, 56.83) --
	(428.02, 56.74) --
	(428.11, 56.65) --
	(428.21, 56.56) --
	(428.30, 56.47) --
	(428.39, 56.38) --
	(428.49, 56.29) --
	(428.58, 56.20) --
	(428.68, 56.11) --
	(428.77, 56.02) --
	(428.86, 55.93) --
	(428.96, 55.84) --
	(429.05, 55.76) --
	(429.15, 55.67) --
	(429.24, 55.58) --
	(429.34, 55.49) --
	(429.43, 55.41) --
	(429.52, 55.32) --
	(429.62, 55.24) --
	(429.71, 55.15) --
	(429.81, 55.07) --
	(429.90, 54.98) --
	(430.00, 54.90) --
	(430.09, 54.81) --
	(430.18, 54.73) --
	(430.28, 54.65) --
	(430.37, 54.56) --
	(430.47, 54.48) --
	(430.56, 54.40) --
	(430.65, 54.32) --
	(430.75, 54.24) --
	(430.84, 54.15) --
	(430.94, 54.07) --
	(431.03, 53.99) --
	(431.13, 53.91) --
	(431.22, 53.83) --
	(431.31, 53.75) --
	(431.41, 53.67) --
	(431.50, 53.60) --
	(431.60, 53.52) --
	(431.69, 53.44) --
	(431.78, 53.36) --
	(431.88, 53.28) --
	(431.97, 53.21) --
	(432.07, 53.13) --
	(432.16, 53.05) --
	(432.26, 52.97) --
	(432.35, 52.90) --
	(432.44, 52.82) --
	(432.54, 52.75) --
	(432.63, 52.67) --
	(432.73, 52.60) --
	(432.82, 52.52) --
	(432.91, 52.45) --
	(433.01, 52.37) --
	(433.10, 52.30) --
	(433.20, 52.23) --
	(433.29, 52.15) --
	(433.39, 52.08) --
	(433.48, 52.01) --
	(433.57, 51.94) --
	(433.67, 51.86) --
	(433.76, 51.79) --
	(433.86, 51.72) --
	(433.95, 51.65) --
	(434.05, 51.58) --
	(434.14, 51.51) --
	(434.23, 51.44) --
	(434.33, 51.37) --
	(434.42, 51.30) --
	(434.52, 51.23) --
	(434.61, 51.16) --
	(434.70, 51.09) --
	(434.80, 51.02) --
	(434.89, 50.95) --
	(434.99, 50.89) --
	(435.08, 50.82) --
	(435.18, 50.75) --
	(435.27, 50.68) --
	(435.36, 50.62) --
	(435.46, 50.55) --
	(435.55, 50.48) --
	(435.65, 50.42) --
	(435.74, 50.35) --
	(435.83, 50.28) --
	(435.93, 50.22) --
	(436.02, 50.15) --
	(436.12, 50.09) --
	(436.21, 50.02) --
	(436.31, 49.96) --
	(436.40, 49.90) --
	(436.49, 49.83) --
	(436.59, 49.77) --
	(436.68, 49.71) --
	(436.78, 49.64) --
	(436.87, 49.58) --
	(436.96, 49.52) --
	(437.06, 49.45) --
	(437.15, 49.39) --
	(437.25, 49.33) --
	(437.34, 49.27) --
	(437.44, 49.21) --
	(437.53, 49.15) --
	(437.62, 49.09) --
	(437.72, 49.03) --
	(437.81, 48.96) --
	(437.91, 48.90) --
	(438.00, 48.84) --
	(438.10, 48.79) --
	(438.19, 48.73) --
	(438.28, 48.67) --
	(438.38, 48.61) --
	(438.47, 48.55) --
	(438.57, 48.49) --
	(438.66, 48.43) --
	(438.75, 48.37) --
	(438.85, 48.32) --
	(438.94, 48.26) --
	(439.04, 48.20) --
	(439.13, 48.14) --
	(439.23, 48.09) --
	(439.32, 48.03) --
	(439.41, 47.97) --
	(439.51, 47.92) --
	(439.60, 47.86) --
	(439.70, 47.81) --
	(439.79, 47.75) --
	(439.88, 47.70) --
	(439.98, 47.64) --
	(440.07, 47.59) --
	(440.17, 47.53) --
	(440.26, 47.48) --
	(440.36, 47.42) --
	(440.45, 47.37) --
	(440.54, 47.32) --
	(440.64, 47.26) --
	(440.73, 47.21) --
	(440.83, 47.16) --
	(440.92, 47.10) --
	(441.01, 47.05) --
	(441.11, 47.00) --
	(441.20, 46.94) --
	(441.30, 46.89) --
	(441.39, 46.84) --
	(441.49, 46.79) --
	(441.58, 46.74) --
	(441.67, 46.69) --
	(441.77, 46.64) --
	(441.86, 46.58) --
	(441.96, 46.53) --
	(442.05, 46.48) --
	(442.15, 46.43) --
	(442.24, 46.38) --
	(442.33, 46.33) --
	(442.43, 46.28) --
	(442.52, 46.23) --
	(442.62, 46.19) --
	(442.71, 46.14) --
	(442.80, 46.09) --
	(442.90, 46.04) --
	(442.99, 45.99) --
	(443.09, 45.94) --
	(443.18, 45.89) --
	(443.28, 45.85) --
	(443.37, 45.80) --
	(443.46, 45.75) --
	(443.56, 45.70) --
	(443.65, 45.66) --
	(443.75, 45.61) --
	(443.84, 45.56) --
	(443.93, 45.52) --
	(444.03, 45.47) --
	(444.12, 45.42) --
	(444.22, 45.38) --
	(444.31, 45.33) --
	(444.41, 45.29) --
	(444.50, 45.24) --
	(444.59, 45.20) --
	(444.69, 45.15) --
	(444.78, 45.11) --
	(444.88, 45.06) --
	(444.97, 45.02) --
	(445.06, 44.97) --
	(445.16, 44.93) --
	(445.25, 44.88) --
	(445.35, 44.84) --
	(445.44, 44.80) --
	(445.54, 44.75) --
	(445.63, 44.71) --
	(445.72, 44.67) --
	(445.82, 44.62) --
	(445.91, 44.58) --
	(446.01, 44.54) --
	(446.10, 44.50) --
	(446.20, 44.45) --
	(446.29, 44.41) --
	(446.38, 44.37) --
	(446.48, 44.33) --
	(446.57, 44.29) --
	(446.67, 44.25) --
	(446.76, 44.20) --
	(446.85, 44.16) --
	(446.95, 44.12) --
	(447.04, 44.08) --
	(447.14, 44.04) --
	(447.23, 44.00) --
	(447.33, 43.96) --
	(447.42, 43.92) --
	(447.51, 43.88) --
	(447.61, 43.84) --
	(447.70, 43.80) --
	(447.80, 43.76) --
	(447.89, 43.72) --
	(447.98, 43.68) --
	(448.08, 43.64) --
	(448.17, 43.61) --
	(448.27, 43.57) --
	(448.36, 43.53) --
	(448.46, 43.49) --
	(448.55, 43.45) --
	(448.64, 43.41) --
	(448.74, 43.38) --
	(448.83, 43.34) --
	(448.93, 43.30) --
	(449.02, 43.26) --
	(449.11, 43.23) --
	(449.21, 43.19) --
	(449.30, 43.15) --
	(449.40, 43.11) --
	(449.49, 43.08) --
	(449.59, 43.04) --
	(449.68, 43.00) --
	(449.77, 42.97) --
	(449.87, 42.93) --
	(449.96, 42.90) --
	(450.06, 42.86) --
	(450.15, 42.82) --
	(450.25, 42.79) --
	(450.34, 42.75) --
	(450.43, 42.72) --
	(450.53, 42.68) --
	(450.62, 42.65) --
	(450.72, 42.61) --
	(450.81, 42.58) --
	(450.90, 42.54) --
	(451.00, 42.51) --
	(451.09, 42.48) --
	(451.19, 42.44) --
	(451.28, 42.41) --
	(451.38, 42.37) --
	(451.47, 42.34) --
	(451.56, 42.31) --
	(451.66, 42.27) --
	(451.75, 42.24) --
	(451.85, 42.21) --
	(451.94, 42.17) --
	(452.03, 42.14) --
	(452.13, 42.11) --
	(452.22, 42.07) --
	(452.32, 42.04) --
	(452.41, 42.01) --
	(452.51, 41.98) --
	(452.60, 41.94) --
	(452.69, 41.91) --
	(452.79, 41.88) --
	(452.88, 41.85) --
	(452.98, 41.82) --
	(453.07, 41.79) --
	(453.16, 41.75) --
	(453.26, 41.72) --
	(453.35, 41.69) --
	(453.45, 41.66) --
	(453.54, 41.63) --
	(453.64, 41.60) --
	(453.73, 41.57) --
	(453.82, 41.54) --
	(453.92, 41.51) --
	(454.01, 41.48) --
	(454.11, 41.45) --
	(454.20, 41.42) --
	(454.30, 41.39) --
	(454.39, 41.36) --
	(454.48, 41.33) --
	(454.58, 41.30) --
	(454.67, 41.27) --
	(454.77, 41.24) --
	(454.86, 41.21) --
	(454.95, 41.18) --
	(455.05, 41.15) --
	(455.14, 41.12) --
	(455.24, 41.09) --
	(455.33, 41.07) --
	(455.43, 41.04) --
	(455.52, 41.01) --
	(455.61, 40.98) --
	(455.71, 40.95) --
	(455.80, 40.92) --
	(455.90, 40.90) --
	(455.99, 40.87) --
	(456.08, 40.84) --
	(456.18, 40.81) --
	(456.27, 40.79) --
	(456.37, 40.76) --
	(456.46, 40.73) --
	(456.56, 40.70) --
	(456.65, 40.68) --
	(456.74, 40.65) --
	(456.84, 40.62) --
	(456.93, 40.60) --
	(457.03, 40.57) --
	(457.12, 40.54) --
	(457.21, 40.52) --
	(457.31, 40.49) --
	(457.40, 40.46) --
	(457.50, 40.44) --
	(457.59, 40.41) --
	(457.69, 40.39) --
	(457.78, 40.36) --
	(457.87, 40.33) --
	(457.97, 40.31) --
	(458.06, 40.28) --
	(458.16, 40.26) --
	(458.25, 40.23) --
	(458.35, 40.21) --
	(458.44, 40.18) --
	(458.53, 40.16) --
	(458.63, 40.13) --
	(458.72, 40.11) --
	(458.82, 40.08) --
	(458.91, 40.06) --
	(459.00, 40.03) --
	(459.10, 40.01) --
	(459.19, 39.98) --
	(459.29, 39.96) --
	(459.38, 39.94) --
	(459.48, 39.91) --
	(459.57, 39.89) --
	(459.66, 39.86) --
	(459.76, 39.84) --
	(459.85, 39.82) --
	(459.95, 39.79) --
	(460.04, 39.77) --
	(460.13, 39.75) --
	(460.23, 39.72) --
	(460.32, 39.70) --
	(460.42, 39.68) --
	(460.51, 39.65) --
	(460.61, 39.63) --
	(460.70, 39.61) --
	(460.79, 39.59) --
	(460.89, 39.56) --
	(460.98, 39.54) --
	(461.08, 39.52) --
	(461.17, 39.50) --
	(461.26, 39.47) --
	(461.36, 39.45) --
	(461.45, 39.43) --
	(461.55, 39.41) --
	(461.64, 39.39) --
	(461.74, 39.36) --
	(461.83, 39.34) --
	(461.92, 39.32) --
	(462.02, 39.30) --
	(462.11, 39.28) --
	(462.21, 39.26) --
	(462.30, 39.23) --
	(462.40, 39.21) --
	(462.49, 39.19) --
	(462.58, 39.17) --
	(462.68, 39.15) --
	(462.77, 39.13) --
	(462.87, 39.11) --
	(462.96, 39.09) --
	(463.05, 39.07) --
	(463.15, 39.05) --
	(463.24, 39.03) --
	(463.34, 39.01) --
	(463.43, 38.99) --
	(463.53, 38.97) --
	(463.62, 38.95) --
	(463.71, 38.93) --
	(463.81, 38.91) --
	(463.90, 38.89) --
	(464.00, 38.87) --
	(464.09, 38.85) --
	(464.18, 38.83) --
	(464.28, 38.81) --
	(464.37, 38.79) --
	(464.47, 38.77) --
	(464.56, 38.75) --
	(464.66, 38.73) --
	(464.75, 38.71) --
	(464.84, 38.69) --
	(464.94, 38.67) --
	(465.03, 38.65) --
	(465.13, 38.63) --
	(465.22, 38.62) --
	(465.31, 38.60) --
	(465.41, 38.58) --
	(465.50, 38.56) --
	(465.60, 38.54) --
	(465.69, 38.52) --
	(465.79, 38.50) --
	(465.88, 38.49) --
	(465.97, 38.47) --
	(466.07, 38.45) --
	(466.16, 38.43) --
	(466.26, 38.41) --
	(466.35, 38.40) --
	(466.45, 38.38) --
	(466.54, 38.36) --
	(466.63, 38.34) --
	(466.73, 38.32) --
	(466.82, 38.31) --
	(466.92, 38.29) --
	(467.01, 38.27) --
	(467.10, 38.25) --
	(467.20, 38.24) --
	(467.29, 38.22) --
	(467.39, 38.20) --
	(467.48, 38.19) --
	(467.58, 38.17) --
	(467.67, 38.15) --
	(467.76, 38.13) --
	(467.86, 38.12) --
	(467.95, 38.10) --
	(468.05, 38.08) --
	(468.14, 38.07) --
	(468.23, 38.05) --
	(468.33, 38.04) --
	(468.42, 38.02) --
	(468.52, 38.00) --
	(468.61, 37.99) --
	(468.71, 37.97) --
	(468.80, 37.95) --
	(468.89, 37.94) --
	(468.99, 37.92) --
	(469.08, 37.91) --
	(469.18, 37.89) --
	(469.27, 37.87) --
	(469.37, 37.86) --
	(469.46, 37.84) --
	(469.55, 37.83) --
	(469.65, 37.81) --
	(469.74, 37.80) --
	(469.84, 37.78) --
	(469.93, 37.76) --
	(470.02, 37.75) --
	(470.12, 37.73) --
	(470.21, 37.72) --
	(470.31, 37.70) --
	(470.40, 37.69) --
	(470.50, 37.67) --
	(470.59, 37.66) --
	(470.68, 37.64) --
	(470.78, 37.63) --
	(470.87, 37.61) --
	(470.97, 37.60) --
	(471.06, 37.58) --
	(471.15, 37.57) --
	(471.25, 37.56) --
	(471.34, 37.54) --
	(471.44, 37.53) --
	(471.53, 37.51) --
	(471.63, 37.50) --
	(471.72, 37.48) --
	(471.81, 37.47) --
	(471.91, 37.46) --
	(472.00, 37.44) --
	(472.10, 37.43) --
	(472.19, 37.41) --
	(472.28, 37.40) --
	(472.38, 37.39) --
	(472.47, 37.37) --
	(472.57, 37.36) --
	(472.66, 37.34) --
	(472.76, 37.33) --
	(472.85, 37.32) --
	(472.94, 37.30) --
	(473.04, 37.29) --
	(473.13, 37.28) --
	(473.23, 37.26) --
	(473.32, 37.25) --
	(473.42, 37.24) --
	(473.51, 37.22) --
	(473.60, 37.21) --
	(473.70, 37.20) --
	(473.79, 37.18) --
	(473.89, 37.17) --
	(473.98, 37.16) --
	(474.07, 37.15) --
	(474.17, 37.13) --
	(474.26, 37.12) --
	(474.36, 37.11) --
	(474.45, 37.09) --
	(474.55, 37.08) --
	(474.64, 37.07) --
	(474.73, 37.06) --
	(474.83, 37.04) --
	(474.92, 37.03) --
	(475.02, 37.02) --
	(475.11, 37.01) --
	(475.20, 36.99) --
	(475.30, 36.98) --
	(475.39, 36.97) --
	(475.49, 36.96) --
	(475.58, 36.95) --
	(475.68, 36.93) --
	(475.77, 36.92) --
	(475.86, 36.91) --
	(475.96, 36.90) --
	(476.05, 36.89) --
	(476.15, 36.87) --
	(476.24, 36.86) --
	(476.33, 36.85) --
	(476.43, 36.84) --
	(476.52, 36.83) --
	(476.62, 36.82) --
	(476.71, 36.80) --
	(476.81, 36.79) --
	(476.90, 36.78) --
	(476.99, 36.77) --
	(477.09, 36.76) --
	(477.18, 36.75) --
	(477.28, 36.74) --
	(477.37, 36.72) --
	(477.47, 36.71) --
	(477.56, 36.70) --
	(477.65, 36.69) --
	(477.75, 36.68) --
	(477.84, 36.67) --
	(477.94, 36.66) --
	(478.03, 36.65) --
	(478.12, 36.64) --
	(478.22, 36.63) --
	(478.31, 36.62) --
	(478.41, 36.60) --
	(478.50, 36.59) --
	(478.60, 36.58) --
	(478.69, 36.57) --
	(478.78, 36.56) --
	(478.88, 36.55) --
	(478.97, 36.54) --
	(479.07, 36.53) --
	(479.16, 36.52) --
	(479.25, 36.51) --
	(479.35, 36.50) --
	(479.44, 36.49) --
	(479.54, 36.48) --
	(479.63, 36.47) --
	(479.73, 36.46) --
	(479.82, 36.45) --
	(479.91, 36.44) --
	(480.01, 36.43) --
	(480.10, 36.42) --
	(480.20, 36.41) --
	(480.29, 36.40) --
	(480.38, 36.39) --
	(480.48, 36.38) --
	(480.57, 36.37) --
	(480.67, 36.36) --
	(480.76, 36.35) --
	(480.86, 36.34) --
	(480.95, 36.33) --
	(481.04, 36.32) --
	(481.14, 36.31) --
	(481.23, 36.30) --
	(481.33, 36.29) --
	(481.42, 36.28) --
	(481.52, 36.27) --
	(481.61, 36.26) --
	(481.70, 36.25) --
	(481.80, 36.25) --
	(481.89, 36.24) --
	(481.99, 36.23) --
	(482.08, 36.22) --
	(482.17, 36.21) --
	(482.27, 36.20) --
	(482.36, 36.19) --
	(482.46, 36.18) --
	(482.55, 36.17) --
	(482.65, 36.16) --
	(482.74, 36.15) --
	(482.83, 36.15) --
	(482.93, 36.14) --
	(483.02, 36.13) --
	(483.12, 36.12) --
	(483.21, 36.11) --
	(483.30, 36.10) --
	(483.40, 36.09) --
	(483.49, 36.08) --
	(483.59, 36.08) --
	(483.68, 36.07) --
	(483.78, 36.06) --
	(483.87, 36.05) --
	(483.96, 36.04) --
	(484.06, 36.03) --
	(484.15, 36.02) --
	(484.25, 36.02) --
	(484.34, 36.01) --
	(484.43, 36.00) --
	(484.53, 35.99) --
	(484.62, 35.98) --
	(484.72, 35.98) --
	(484.81, 35.97) --
	(484.91, 35.96) --
	(485.00, 35.95) --
	(485.09, 35.94) --
	(485.19, 35.93) --
	(485.28, 35.93) --
	(485.38, 35.92) --
	(485.47, 35.91) --
	(485.57, 35.90) --
	(485.66, 35.89) --
	(485.75, 35.89) --
	(485.85, 35.88) --
	(485.94, 35.87) --
	(486.04, 35.86) --
	(486.13, 35.86) --
	(486.22, 35.85) --
	(486.32, 35.84) --
	(486.41, 35.83) --
	(486.51, 35.83) --
	(486.60, 35.82) --
	(486.70, 35.81) --
	(486.79, 35.80) --
	(486.88, 35.80) --
	(486.98, 35.79) --
	(487.07, 35.78) --
	(487.17, 35.77) --
	(487.26, 35.77) --
	(487.35, 35.76) --
	(487.45, 35.75) --
	(487.54, 35.74) --
	(487.64, 35.74) --
	(487.73, 35.73) --
	(487.83, 35.72) --
	(487.92, 35.71) --
	(488.01, 35.71) --
	(488.11, 35.70) --
	(488.20, 35.69) --
	(488.30, 35.69) --
	(488.39, 35.68) --
	(488.48, 35.67) --
	(488.58, 35.67) --
	(488.67, 35.66) --
	(488.77, 35.65) --
	(488.86, 35.64) --
	(488.96, 35.64) --
	(489.05, 35.63) --
	(489.14, 35.62) --
	(489.24, 35.62) --
	(489.33, 35.61) --
	(489.43, 35.60) --
	(489.52, 35.60) --
	(489.62, 35.59) --
	(489.71, 35.58) --
	(489.80, 35.58) --
	(489.90, 35.57) --
	(489.99, 35.56) --
	(490.09, 35.56) --
	(490.18, 35.55) --
	(490.27, 35.54) --
	(490.37, 35.54) --
	(490.46, 35.53) --
	(490.56, 35.53) --
	(490.65, 35.52) --
	(490.75, 35.51) --
	(490.84, 35.51) --
	(490.93, 35.50) --
	(491.03, 35.49) --
	(491.12, 35.49) --
	(491.22, 35.48) --
	(491.31, 35.48) --
	(491.40, 35.47) --
	(491.50, 35.46) --
	(491.59, 35.46) --
	(491.69, 35.45) --
	(491.78, 35.44) --
	(491.88, 35.44) --
	(491.97, 35.43) --
	(492.06, 35.43) --
	(492.16, 35.42) --
	(492.25, 35.41) --
	(492.35, 35.41) --
	(492.44, 35.40) --
	(492.53, 35.40) --
	(492.63, 35.39) --
	(492.72, 35.39) --
	(492.82, 35.38) --
	(492.91, 35.37) --
	(493.01, 35.37) --
	(493.10, 35.36) --
	(493.19, 35.36) --
	(493.29, 35.35) --
	(493.38, 35.35) --
	(493.48, 35.34) --
	(493.57, 35.33) --
	(493.67, 35.33) --
	(493.76, 35.32) --
	(493.85, 35.32) --
	(493.95, 35.31) --
	(494.04, 35.31) --
	(494.14, 35.30) --
	(494.23, 35.30) --
	(494.32, 35.29) --
	(494.42, 35.28) --
	(494.51, 35.28) --
	(494.61, 35.27) --
	(494.70, 35.27) --
	(494.80, 35.26) --
	(494.89, 35.26) --
	(494.98, 35.25) --
	(495.08, 35.25) --
	(495.17, 35.24) --
	(495.27, 35.24) --
	(495.36, 35.23) --
	(495.45, 35.23) --
	(495.55, 35.22) --
	(495.64, 35.22) --
	(495.74, 35.21) --
	(495.83, 35.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.10, 30.69) rectangle (500.39,105.66);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,105.66) rectangle (134.45,122.23);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,105.66) rectangle (134.45,122.23);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.30,110.91) {DEG-EUCRND (n = 100)};
\end{scope}
\begin{scope}
\path[clip] (156.14,105.66) rectangle (256.43,122.23);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.14,105.66) rectangle (256.43,122.23);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.28,110.91) {DEG-EUCRND (n = 250)};
\end{scope}
\begin{scope}
\path[clip] (278.12,105.66) rectangle (378.41,122.23);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.12,105.66) rectangle (378.41,122.23);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.26,110.91) {DEG-RNDRND (n = 100)};
\end{scope}
\begin{scope}
\path[clip] (400.10,105.66) rectangle (500.39,122.23);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (400.10,105.66) rectangle (500.39,122.23);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (450.25,110.91) {DEG-RNDRND (n = 250)};
\end{scope}
\begin{scope}
\path[clip] ( 34.16,215.42) rectangle (134.45,231.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,215.42) rectangle (134.45,231.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.30,220.67) {CEG-EUCRND (n = 100)};
\end{scope}
\begin{scope}
\path[clip] (156.14,215.42) rectangle (256.43,231.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.14,215.42) rectangle (256.43,231.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.28,220.67) {CEG-EUCRND (n = 250)};
\end{scope}
\begin{scope}
\path[clip] (278.12,215.42) rectangle (378.41,231.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.12,215.42) rectangle (378.41,231.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.26,220.67) {CEG-RNDRND (n = 100)};
\end{scope}
\begin{scope}
\path[clip] (400.10,215.42) rectangle (500.39,231.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (400.10,215.42) rectangle (500.39,231.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (450.25,220.67) {CEG-RNDRND (n = 250)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.50, 27.94) --
	( 38.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90, 27.94) --
	( 59.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.30, 27.94) --
	( 81.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.71, 27.94) --
	(102.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.11, 27.94) --
	(124.11, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.50, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.90, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.30, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.71, 19.68) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.11, 19.68) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.60, 27.94) --
	(160.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.44, 27.94) --
	(183.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.28, 27.94) --
	(206.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.12, 27.94) --
	(229.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96, 27.94) --
	(251.96, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.60, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.44, 19.68) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.28, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.12, 19.68) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.96, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.45, 27.94) --
	(282.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.24, 27.94) --
	(305.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.04, 27.94) --
	(328.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.83, 27.94) --
	(350.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.62, 27.94) --
	(373.62, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.45, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.24, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.04, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (350.83, 19.68) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.62, 19.68) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.56, 27.94) --
	(404.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.11, 27.94) --
	(428.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.66, 27.94) --
	(451.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.20, 27.94) --
	(475.20, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.75, 27.94) --
	(498.75, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (404.56, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.11, 19.68) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.66, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (475.20, 19.68) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (498.75, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,137.70) --
	( 38.58,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63,137.70) --
	( 64.63,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.68,137.70) --
	( 90.68,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73,137.70) --
	(116.73,140.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.58,129.44) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.63,129.44) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.68,129.44) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.73,129.44) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.62,137.70) --
	(160.62,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.95,137.70) --
	(184.95,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.28,137.70) --
	(209.28,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.62,137.70) --
	(233.62,140.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.62,129.44) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (184.95,129.44) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.28,129.44) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.62,129.44) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.41,137.70) --
	(282.41,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.22,137.70) --
	(309.22,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.04,137.70) --
	(336.04,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.86,137.70) --
	(362.86,140.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.41,129.44) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.22,129.44) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.04,129.44) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (362.86,129.44) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.53,137.70) --
	(404.53,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.21,137.70) --
	(430.21,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.90,137.70) --
	(455.90,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.58,137.70) --
	(481.58,140.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (404.53,129.44) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (430.21,129.44) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (455.90,129.44) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (481.58,129.44) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.15,140.59) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.15,162.54) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.15,184.49) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.15,206.44) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.35,143.62) --
	(400.10,143.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.35,165.57) --
	(400.10,165.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.35,187.52) --
	(400.10,187.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.35,209.47) --
	(400.10,209.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.15, 30.90) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.15, 46.01) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.15, 61.12) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.15, 76.23) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.15, 91.34) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.35, 33.93) --
	(400.10, 33.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.35, 49.04) --
	(400.10, 49.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.35, 64.15) --
	(400.10, 64.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.35, 79.26) --
	(400.10, 79.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.35, 94.37) --
	(400.10, 94.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.17,140.61) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.17,162.10) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.17,183.58) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.17,205.07) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37,143.64) --
	(278.12,143.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37,165.13) --
	(278.12,165.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37,186.61) --
	(278.12,186.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37,208.10) --
	(278.12,208.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.17, 30.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.17, 46.25) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.17, 61.60) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.17, 76.95) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.17, 92.29) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37, 33.94) --
	(278.12, 33.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37, 49.28) --
	(278.12, 49.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37, 64.63) --
	(278.12, 64.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37, 79.98) --
	(278.12, 79.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37, 95.32) --
	(278.12, 95.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.19,140.60) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.19,162.63) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.19,184.66) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.19,206.69) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39,143.63) --
	(156.14,143.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39,165.66) --
	(156.14,165.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39,187.69) --
	(156.14,187.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39,209.72) --
	(156.14,209.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.19, 30.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.19, 45.99) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.19, 61.07) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.19, 76.15) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.19, 91.24) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 33.94) --
	(156.14, 33.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 49.02) --
	(156.14, 49.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 64.10) --
	(156.14, 64.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 79.19) --
	(156.14, 79.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 94.27) --
	(156.14, 94.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,140.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,161.45) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,182.12) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,202.78) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,143.82) --
	( 34.16,143.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,164.48) --
	( 34.16,164.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,185.15) --
	( 34.16,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,205.81) --
	( 34.16,205.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 30.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 46.35) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 61.80) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 77.24) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 92.69) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 33.94) --
	( 34.16, 33.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 49.38) --
	( 34.16, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 64.83) --
	( 34.16, 64.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 80.27) --
	( 34.16, 80.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 95.72) --
	( 34.16, 95.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (267.27,  7.64) {Rank $r$ (domination number)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,123.05) {$\hat{p}^m(r)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (192.33,237.99) rectangle (342.21,252.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (197.83,237.99) rectangle (212.29,252.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (199.28,245.22) -- (210.84,245.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (242.23,237.99) rectangle (256.68,252.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.67,245.22) -- (255.24,245.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.79,242.19) {Data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.18,242.19) {Model $\beta((n-1)/n)^r$};
\end{scope}
\end{tikzpicture}


==> triangular_multiobjective.tex <==
\begin{tikzpicture}[scale=1.8]
        \begin{scope}[every node/.style={circle, draw=transparent, minimum size=0.1em, fill=black}]
            \node (v1) at (0, 0) {};
            \node (v2) at (0.5, 0.5) {};
            \node (v3) at (1, 0) {};
            \node (v4) at (1.5, 0.5) {};
            \node (v5) at (2, 0) {};
            \node (v6) at (2.5, 0) {};
            \node (v7) at (3, 0.5) {};
            \node (v8) at (3.47, 0) {};
            \node (v9) at (3.72,0.15){};
            \node (v10) at (4.0,0.3){};
            \node (v11) at (4.47,0.0){};
            \node (v12) at (4.27,0.35){};
            \node (v13) at (3.73,-0.29){};
            \node (v14) at (4.07,-0.42){};
            \node (v15) at (4.45,-.29){};
        \end{scope}
        \foreach \s/\t/\cost in {
            v1/v2/{1,2} , v1/v3/{2,1} , v3/v2/{1,2} ,
            v3/v4/{1,2} , v3/v5/{2,1} , v4/v5/{1,2} ,
            v6/v7/{1,2} , v6/v8/{2,1} , v7/v8/{1,2} ,
            v9/v10/{$l,l$} , v11/v12/{$l,l$},
            v13/v14/{$l,l$}, v14/v15/{$l,l$}}
            \draw (\s) edge[thick, sloped, pos=0.5] node[above] {\cost} (\t);
        % \foreach \s/\t in {
        %     v1/v2, v1/v3, v3/v2,
        %     v3/v4, v3/v5, v4/v5,
        %     v6/v7, v6/v8, v7/v8}
        %     \draw (\s) edge[thick, sloped, pos=0.5] (\t);
        \draw (v5) edge[dashed, thick] (v6) ;
        %\draw (v10) edge[dashed, thick] node[above]  {$l,l$}(v11);
        % giant loop
        % FIXME: how do I get the undirected edge!?
        %\draw (v8) edge[loop, thick] (v8);
        \node[circle, minimum size=7em, draw] (kq) at (4.16, 0) {$G^C$} ;
        
        \foreach \x/\i in {0.5/1, 1.5/2, 3/p}
            \node at (\x, 0.7) {$T_{\i}$};
    \end{tikzpicture}

==> triangular_singleobjective.tex <==
\begin{tikzpicture}[scale=1.8]
        \begin{scope}[every node/.style={circle, draw=transparent, minimum size=0.15em, fill=black}]
            \node (v1) at (0, 0) {};
            \node (v2) at (0.5, 0.5) {};
            \node (v3) at (1, 0) {};
            \node (v4) at (1.5, 0.5) {};
            \node (v5) at (2, 0) {};
            \node (v6) at (2.5, 0) {};
            \node (v7) at (3, 0.5) {};
            \node (v8) at (3.5, 0) {};
        \end{scope}
        \foreach \s/\t/\cost in {
            v1/v2/2a, v1/v3/3a, v3/v2/2a,
            v3/v4/2a, v3/v5/3a, v4/v5/2a,
            v6/v7/2a, v6/v8/3a, v7/v8/2a}
            \draw (\s) edge[thick, sloped, pos=0.5] node[above] {\cost} (\t);
        % \foreach \s/\t in {
        %     v1/v2, v1/v3, v3/v2,
        %     v3/v4, v3/v5, v4/v5,
        %     v6/v7, v6/v8, v7/v8}
        %     \draw (\s) edge[thick, sloped, pos=0.5] (\t);
        \draw (v5) edge[dashed, thick] (v6);
        % giant loop
        % FIXME: how do I get the undirected edge!?
        %\draw (v8) edge[loop, thick] (v8);
        \node[circle, minimum size=5.5em, draw] (kq) at (4, 0) {$G^C$};
        
        \foreach \x/\i in {0.5/1, 1.5/2, 3/p}
            \node at (\x, 0.7) {$T_{\i}$};
    \end{tikzpicture}
